One Centimetre Receiver Array-prototype observations of the CRATES sources at 30 GHz

Knowledge of the population of radio sources in the range ~2-200 GHz is important for understanding their effects on measurements of the Cosmic Microwave Background power spectrum. We report measurements of the 30 GHz flux densities of 605 radio sources from the Combined Radio All-sky Targeted Eight-GHz Survey (CRATES), which have been made with the One Centimetre Receiver Array prototype (OCRA-p) on the Torun 32-m telescope. The flux densities of sources that were also observed by WMAP and previous OCRA surveys are in broad agreement with those reported here, however a number of sources display intrinsic variability. We find a good correlation between the 30 GHz and Fermi gamma-ray flux densities for common sources. We examine the radio spectra of all observed sources and report a number of Gigahertz-peaked and inverted spectrum sources. These measurements will be useful for comparison to those from the Low Frequency Instrument of the Planck satellite, which will make some of its most sensitive observations in the region covered here.

==> (inline-0) <==
\begin{longtable}[t]{l|c|c|r|r|r|r|l}

\caption[Flux densities for the CRATES sources]{Flux densities (in mJy) for the CRATES sources. See Section \ref{sec:crates_source_fluxes} for details.}
\label{tab:crates_fluxes}\\

Name & RA & Dec & $S_{1.4}$ & $S_{4.8}$ & $S_{8.4}$ & $S_{30}$ & Notes\\
\hline
& \multicolumn{2}{c}{J2000} & \multicolumn{4}{|c|}{Flux density/mJy} & \\
\hline
\endfirsthead

Name & RA & Dec & $S_{1.4}$ & $S_{4.8}$ & $S_{8.4}$ & $S_{30}$ & Notes\\
\hline
& \multicolumn{2}{c}{J2000} & \multicolumn{4}{|c|}{Flux density/mJy} & \\
\hline
\endhead

\multicolumn{8}{r}{{Continued...}}
\endfoot

\endlastfoot

\object{J0954+7435} & 09 54 47.5 & 74 35 57.1 & 1244.7 & 778 & 411.0 & 100.7$\pm$11.9 & c,g\\
\object{J1013+7427} & 10 13 30.7 & 74 27 26.9 & 125.8 & 87 & 63.4 & 106.2$\pm$11.7\\
\object{J1027+7428} & 10 27 24.1 & 74 28 26.1 & 190.1 & 211 & 143.5 & 72.0$\pm$9.8\\
\object{J1031+7441} & 10 31 22.0 & 74 41 58.3 & 213.2 & 250 & 103.9 & 123.0$\pm$12.3\\ % Source nearby in NVSS
\object{J1032+7218} & 10 32 31.9 & 72 18 18.9 & 121.4 & 100 & 71.0 & 62.6$\pm$7.1\\ % Source nearby in NVSS
\object{J1047+7238} & 10 47 47.5 & 72 38 13.0 & 36.7 & 108 & 31.2 & 58.3$\pm$6.1 & f\\ % Stronger source nearby in NVSS
\object{J1048+7143} & 10 48 27.6 & 71 43 35.9 & 760.3 & 1900 & 1284.5 & 1148$\pm$100\phantom{.0} & w,f,c\\
\object{J1056+7401} & 10 56 18.7 & 74 01 00.2 & 75.7 & 67 & 58.1 & 23.8$\pm$5.2\\
\object{J1056+7011} & 10 56 53.6 & 70 11 45.9 & 319.6 & 539 & 607.2 & 1031$\pm$102\phantom{.0} & c,v\\
\object{J1059+7421} & 10 59 49.2 & 74 21 01.8 & 83.5 & 70 & 51.0 & 62.5$\pm$7.6\\
\object{J1101+7225} & 11 01 48.8 & 72 25 37.1 & 1281.2 & 858 & 366.7 & 930.0$\pm$80.4 & w,c\\
\object{J1107+7232} & 11 07 41.7 & 72 32 36.0 & 378.1 & 271 & 183.8 & 138.2$\pm$12.8\\
\object{J1113+6853} & 11 13 49.5 & 68 53 56.8 & 85.1 & 133 & 130.4 & 36.3$\pm$6.6 & v, g?\\
\object{J1127+7011} & 11 27 03.5 & 70 11 57.2 & 77.4 & 71 & 114.5 & 36.0$\pm$4.7\\ % Weak sources nearby in NVSS
\object{J1128+6834} & 11 28 36.5 & 68 34 21.8 & 144.7 & 166 & 134.2 & 71.2$\pm$10.3 & v\\
\object{J1134+7249} & 11 34 11.4 & 72 49 20.0 & 222.3 & 229 & 214.4 & 32.7$\pm$3.3\\
\object{J1136+7009} & 11 36 26.4 & 70 09 27.3 & 328.1 & 267 & 213.7 & 163.4$\pm$15.5 & f\\ % Slightly extended in NVSS
\object{J1141+6736} & 11 41 09.1 & 67 36 14.3 & 179.4 & 98 & 62.9 & 37.1$\pm$3.9\\
\object{J1143+6619} & 11 43 38.1 & 66 19 43.9 & 56.1 & 115 & 79.7 & 34.2$\pm$7.4 & v,g\\
\object{J1143+6633} & 11 43 41.6 & 66 33 31.2 & 133.5 & 245 & 275.7 & 60.7$\pm$5.8 & g\\
\object{J1144+6844} & 11 44 40.0 & 68 44 55.1 & 9.7 & 71 & 74.6 & 16.7$\pm$4.9 & g\\
\object{J1155+7316} & 11 55 27.5 & 73 16 35.6 & 48.2 & 86 & 65.4 & 39.7$\pm$4.5\\ % Source nearby in NVSS
\object{J1156+7306} & 11 56 27.3 & 73 06 50.2 & 312.4 & 172 & 144.9 & 66.2$\pm$7.0 & 2C\\
\object{J1210+6422} & 12 10 31.6 & 64 22 17.5 & 56.2 & 146 & 97.3 & 5.4$\pm$2.8 & g\\
\object{J1211+7419} & 12 11 58.7 & 74 19 04.1 & --\footnote{\changed{The CRATES catalogue does not include a 1.4~GHz flux density for this source.}} & 115 & 14.0 & 13.9$\pm$2.3 & e\\ % Jets in NVSS
\object{J1215+6422} & 12 15 48.9 & 64 22 28.5 & 67.6 & 79 & 117.0 & 64.3$\pm$8.1 & v,4C\\
\object{J1219+6344} & 12 19 10.6 & 63 44 10.7 & 64.7 & 169 & 230.5 & 78.5$\pm$9.6 & v\\ % Single in VLBA
\object{J1219+6600} & 12 19 35.8 & 66 00 31.9 & 77.1 & 111 & 329.9 & 162.7$\pm$16.1 & 7C\\
\object{J1220+7105} & 12 20 03.6 & 71 05 31.1 & 258.8 & 293 & 188.1 & 81.7$\pm$11.2 & f,v\\
\object{J1220+7231} & 12 20 27.0 & 72 31 16.6 & 86.9 & 74 & 66.1 & 32.2$\pm$5.2\\
\object{J1220+6327} & 12 20 46.9 & 63 27 29.0 & 68.6 & 75 & 149.5 & 27.0$\pm$3.6 & 3C\\
\object{J1220+6446} & 12 20 49.3 & 64 46 36.7 & 100.8 & 70 & 159.4 & 65.2$\pm$6.0 & 3C\\
\object{J1226+6406} & 12 26 22.5 & 64 06 22.0 & 70\phantom{.0} & 74 & 81.5 & 25.9$\pm$2.2 & e,4C\\ % Extension in FIRST, messy in NVSS
\object{J1229+6335} & 12 29 06.0 & 63 35 01.0 & 393.9 & 296 & 177.6 & 33.0$\pm$4.5\\
\object{J1231+6212} & 12 31 29.8 & 62 12 11.9 & 91.3 & 85 & 68.1 & 43.9$\pm$11.3 & v\\
\object{J1234+7232} & 12 34 33.0 & 72 32 37.3 & 106.2 & 88 & 143.8 & 77.4$\pm$8.4\\
\object{J1234+6745} & 12 34 53.8 & 67 45 49.3 & 129\phantom{.0} & 99 & 55.5 & 62.6$\pm$5.5\\
\object{J1235+6853} & 12 35 19.3 & 68 53 37.6 & 129.3 & 76 & 44.7 & 20.2$\pm$3.5 & 2C\\ % Source nearby in NVSS
\object{J1237+6128} & 12 37 35.5 & 61 28 09.9 & 86.3 & 68 & 60.7 & 29.4$\pm$9.1 & e\\ % Jets in FIRST, extended in NVSS
\object{J1240+6958} & 12 40 34.7 & 69 58 30.6 & 135.3 & 190 & 164.3 & 73.8$\pm$7.0 &  g?\\ % VLBA - looks to be a single source
\object{J1243+7315} & 12 43 11.2 & 73 15 59.3 & 298.5 & 312 & 153.9 & 91.7$\pm$10.9 & e,2C\\ % Extended emission in NVSS
\object{J1243+7442} & 12 43 45.0 & 74 42 37.2 & 192.5 & 279 & 407.4 & 209.8$\pm$17.7\\
\object{J1245+7117} & 12 45 36.0 & 71 17 38.4 & 44.3 & 92 & 48.9 & 18.9$\pm$3.6 & g\\
\object{J1247+7046} & 12 47 07.6 & 70 46 45.1 & 95.2 & 91 & 115.6 & 86.3$\pm$9.3\\
\object{J1247+7124} & 12 47 09.3 & 71 24 20.0 & 120\phantom{.0} & 194 & 104.5 & 7.7$\pm$1.2 & g\\
\object{J1247+6723} & 12 47 33.3 & 67 23 16.4 & 269.8 & 174 & 131.4 & 54.1$\pm$5.7\\
\object{J1248+5820} & 12 48 18.8 & 58 20 28.7 & 249.2 & 356 & 324.4 & 104.8$\pm$16.7 & c,f,v\\
\object{J1252+7326} & 12 52 37.9 & 73 26 21.8 & 143.2 & 88 & 45.7 & 13.3$\pm$3.2\\
\object{J1253+7357} & 12 53 09.0 & 73 57 29.3 & 174.8 & 111 & 34.6 & 52.0$\pm$7.1\\
\object{J1255+6124} & 12 55 45.0 & 61 24 50.9 & 99.4 & 97 & 47.8 & 30.3$\pm$4.6 & 3C\\
\object{J1256+5652} & 12 56 14.2 & 56 52 25.2 & 309.5 & 415 & 256.5 & 119.9$\pm$14.9 & c, g?\\ % Core-Jet(?) in VLBA
\object{J1302+6902} & 13 02 37.9 & 69 02 51.6 & 234.4 & 194 & 159.4 & 225.4$\pm$18.4\\
\object{J1302+5748} & 13 02 52.5 & 57 48 37.6 & 327.4 & 601 & 861.5 & 381.4$\pm$48.6 & w,c,v\\
\object{J1304+6353} & 13 04 47.4 & 63 53 47.4 & 136.8 & 105 & 71.3 & 45.4$\pm$6.3\\ % Source nearby in NVSS
\object{J1305+5836} & 13 05 27.6 & 58 36 58.5 & 48.5 & 80 & 53.0 & 10.3$\pm$3.0\\ % Several sources nearby in NVSS
\object{J1306+5529} & 13 06 03.3 & 55 29 43.8 & 134.5 & 249 & 250.1 & 244.4$\pm$25.9\\
\object{J1308+5915} & 13 08 01.6 & 59 15 32.0 & 104.3 & 78 & 58.5 & 48.2$\pm$5.7 & e\\ % Jet in FIRST? Also nearby source in NVSS
\object{J1308+5530} & 13 08 54.5 & 55 30 47.6 & 85.3 & 94 & 65.8 & 72.5$\pm$7.9 & e\\ % Jets in FIRST
\object{J1309+5557} & 13 09 09.7 & 55 57 38.2 & 274.4 & 423 & 299.2 & 130.9$\pm$16.8 & c\\ % Nearby source in NVSS
\object{J1311+5513} & 13 11 03.2 & 55 13 54.3 & 433.3 & 487 & 498.2 & 144.4$\pm$13.1 & c\\
\object{J1316+6927} & 13 16 23.0 & 69 27 16.7 & 137.5 & 119 & 106.7 & 51.8$\pm$7.0\\
\object{J1316+6726} & 13 16 27.2 & 67 26 24.3 & 105.7 & 174 & 145.2 & 50.1$\pm$6.3 &  g?\\ % Core-Jet(?) in VLBA
\object{J1316+7226} & 13 16 59.0 & 72 26 20.9 & 40.6 & 76 & 61.6 & 25.2$\pm$4.9 & v, g?\\ % Nearby sources in NVSS
\object{J1317+6020} & 13 17 00.1 & 60 20 26.7 & 141.3 & 90 & 59.3 & 19.3$\pm$2.5\\
\object{J1317+6655} & 13 17 21.3 & 66 55 45.0 & 224.8 & 125 & 80.7 & 33.1$\pm$6.3\\
\object{J1319+6217} & 13 19 07.5 & 62 17 21.3 & 206.6 & 144 & 141.3 & 73.0$\pm$7.5\\
\object{J1323+6452} & 13 23 38.4 & 64 52 12.6 & 122.9 & 94 & 55.8 & 19.7$\pm$4.2\\
\object{J1328+6221} & 13 28 40.6 & 62 21 37.0 & 127.5 & 116 & 107.1 & 60.2$\pm$9.5 & e\\ % Extension in NVSS, faintly visible in FIRST
\object{J1333+6737} & 13 33 46.2 & 67 37 20.1 & 36.8 & 79 & 39.0 & 16.3$\pm$3.0 & g\\ % Some nearby sources in NVSS
\object{J1334+5631} & 13 34 37.5 & 56 31 47.8 & 184.6 & 107 & 46.8 & 69.7$\pm$9.8 & e\\ % Jets in FIRST
\object{J1335+5844} & 13 35 25.9 & 58 44 00.3 & 295.1 & 740 & 747.9 & 381.8$\pm$32.1 & c\\
\object{J1336+7437} & 13 36 00.2 & 74 37 54.7 & 103.3 & 72 & 37.3 & 16.6$\pm$3.8 & g\\ % Nearby extended source
\object{J1337+6532} & 13 37 16.1 & 65 32 46.3 & 215.5 & 128 & 248.5 & 176.5$\pm$18.5\\
\object{J1337+5501} & 13 37 49.6 & 55 01 02.1 & 724.9 & 753 & 559.1 & 376.3$\pm$49.7 & c\\
\object{J1337+5143} & 13 37 51.8 & 51 43 39.0 & 186\phantom{.0} & 145 & 140.8 & 55.7$\pm$5.1\\
\object{J1338+6632} & 13 38 14.4 & 66 32 48.7 & 64.3 & 109 & 76.8 & 17.3$\pm$2.9 & g\\ % Nearby source in NVSS
\object{J1339+6328} & 13 39 23.8 & 63 28 58.4 & 492.3 & 419 & 277.2 & 66.1$\pm$8.5 & c\\
\object{J1340+6923} & 13 40 48.0 & 69 23 22.7 & 284\phantom{.0} & 211 & 124.7 & 84.7$\pm$7.6\\
\object{J1341+7434} & 13 41 18.6 & 74 34 54.7 & 91.8 & 149 & 64.4 & 82.4$\pm$10.1 & v\\ % Nearby source in NVSS
\object{J1341+7054} & 13 41 45.4 & 70 54 48.9 & 51.2 & 74 & 34.5 & 24.4$\pm$2.0 & e?\\ % Jets in NVSS?
\object{J1342+5110} & 13 42 24.3 & 51 10 12.4 & 151.6 & 129 & 137.4 & 68.9$\pm$9.9\\
\object{J1342+7212} & 13 42 51.7 & 72 12 53.7 & 81.6 & 78 & 65.3 & 28.4$\pm$2.9\\
\object{J1343+6855} & 13 43 00.6 & 68 55 17.2 & 213.5 & 204 & 173.6 & 53.0$\pm$4.7\\ % Core-Jet(?) in VLBA
\object{J1343+6602} & 13 43 46.0 & 66 02 25.7 & 221.7 & 299 & 595.8 & 320.9$\pm$26.4 & w\\ % Nearby stronger source in NVSS
\object{J1343+5754} & 13 43 57.6 & 57 54 42.4 & 117.3 & 142 & 75.2 & 128.9$\pm$12.7 & f\\
\object{J1344+6606} & 13 44 08.7 & 66 06 11.6 & 660.1 & 545 & 499.2 & 372.8$\pm$40.1 & w,c\\ % Nearby source in NVSS
\object{J1344+5553} & 13 44 42.1 & 55 53 13.5 & 147.3 & 95 & 37.6 & 14.1$\pm$1.7 & 2C\\ % Nearby source in NVSS
\object{J1349+5341} & 13 49 34.7 & 53 41 17.0 & 1108\phantom{.0} & 644 & 764.3 & 577.2$\pm$61.2 & c,v\\
\object{J1350+6132} & 13 50 38.2 & 61 32 48.5 & 282.3 & 192 & 133.7 & 52.6$\pm$6.6\\
\object{J1350+6428} & 13 50 55.7 & 64 28 56.8 & 188.2 & 657 & 376.0 & 66.2$\pm$11.3 & e, g?\\ % Extended in NVSS. 3C292.
\object{J1351+5542} & 13 51 58.2 & 55 42 10.9 & 90.4 & 87 & 198.9 & 87.4$\pm$7.4\\
\object{J1353+6044} & 13 53 41.2 & 60 44 23.2 & 99.2 & 97 & 45.5 & 19.4$\pm$2.6\\ % Nearby source in FIRST
\object{J1353+6324} & 13 53 58.8 & 63 24 32.5 & 348.7 & 214 & 117.3 & 58.6$\pm$8.7\\
\object{J1354+6645} & 13 54 23.1 & 66 45 25.6 & 147.3 & 145 & 110.1 & 101.5$\pm$10.7\\ % Faint nearby source in NVSS
\object{J1354+7240} & 13 54 42.3 & 72 40 23.9 & 105.9 & 70 & 27.9 & 34.1$\pm$5.5\\
\object{J1359+5544} & 13 59 05.7 & 55 44 29.4 & 128.9 & 162 & 143.8 & 87.0$\pm$7.6 & f\\ % Faint nearby source in NVSS
\object{J1401+5835} & 14 01 45.7 & 58 35 42.3 & 145\phantom{.0} & 209 & 204.3 & 69.6$\pm$6.3\\
\object{J1406+5822} & 14 06 55.5 & 58 22 00.0 & 112.7 & 109 & 86.6 & 89.1$\pm$9.3 & e\\ % Extended in NVSS; nearby source in FIRST 
\object{J1408+5631} & 14 08 07.5 & 56 31 13.4 & 108.8 & 80 & 55.7 & 61.1$\pm$5.7\\ % Extended in FIRST?
\object{J1408+5613} & 14 08 12.9 & 56 13 32.5 & 289.9 & 309 & 260.4 & 175.8$\pm$15.9\\
\object{J1408+6854} & 14 08 19.1 & 68 54 50.8 & 186.4 & 228 & 210.3 & 44.3$\pm$5.4 &  g?\\ % Nearby extended emission in NVSS. Single in VLBA
\object{J1410+6141} & 14 10 31.0 & 61 41 36.9 & 101.1 & 127 & 123.8 & 171.7$\pm$17.4\\
\object{J1410+6216} & 14 10 35.4 & 62 16 47.4 & 184.2 & 163 & 99.2 & 53.4$\pm$5.9\\ % Nearby extended emission in NVSS
\object{J1411+5917} & 14 11 22.0 & 59 17 04.3 & 330.8 & 185 & 103.0 & 34.6$\pm$2.8\\
\object{J1411+7424} & 14 11 34.7 & 74 24 29.8 & 108.7 & 82 & 73.3 & 30.3$\pm$5.4 & f\\ % Nearby strong extended source in NVSS - jet?
\object{J1412+4844} & 14 12 38.7 & 48 44 47.1 & 66.4 & 74 & 41.2 & 52.8$\pm$5.0\\ % Nearby extended emission in NVSS
\object{J1413+5305} & 14 13 24.3 & 53 05 26.9 & 142.9 & 141 & 66.4 & 70.7$\pm$8.1\\
\object{J1419+7315} & 14 19 41.2 & 73 15 04.3 & 92\phantom{.0} & 66 & 26.2 & 6.0$\pm$4.9\\
\object{J1419+5423} & 14 19 46.6 & 54 23 14.8 & 802.5 & 1350 & 2248.1 & 609$\pm$108\phantom{.0} & w,c,f,v\\
\object{J1421+4645} & 14 21 23.1 & 46 45 48.0 & 114.2 & 223 & 209.2 & 143.0$\pm$12.9\\
\object{J1421+5814} & 14 21 56.1 & 58 14 54.8 & 153.5 & 129 & 96.3 & 40.3$\pm$3.3 & f,g?\\ % Nearby weak source in NVSS
\object{J1422+4953} & 14 22 25.9 & 49 53 55.7 & 66.2 & 65 & 89.5 & 98.6$\pm$12.3\\
\object{J1423+4802} & 14 23 06.2 & 48 02 10.8 & 408.5 & 515 & 399.3 & 201.7$\pm$18.6 & c\\
\object{J1423+7159} & 14 23 11.0 & 71 59 16.9 & 159\phantom{.0} & 99 & 44.7 & 50.1$\pm$11.8\\ % Nearby source in NVSS
\object{J1423+5055} & 14 23 14.2 & 50 55 37.3 & 180\phantom{.0} & 232 & 214.7 & 171.3$\pm$20.1\\ % Nearby strong source in FIRST and NVSS
\object{J1423+5150} & 14 23 30.0 & 51 50 08.7 & 166.1 & 109 & 60.2 & 41.8$\pm$3.8\\
\object{J1424+4705} & 14 24 37.1 & 47 05 56.7 & 230.7 & 198 & 197.7 & 51.4$\pm$6.3\\
\object{J1426+5718} & 14 26 41.1 & 57 18 08.7 & 234.4 & 132 & 102 & 33.7$\pm$3.4 &  g?\\
\object{J1428+5636} & 14 28 24.8 & 56 36 11.2 & 136.7 & 88 & 117.5 & 56.0$\pm$6.1\\ % Nearby source in FIRST and NVSS
\object{J1428+4847} & 14 28 33.7 & 48 47 04.5 & 76.4 & 75 & 63.3 & 19.8$\pm$2.4\\
\object{J1429+6316} & 14 29 05.3 & 63 16 04.7 & 214.1 & 189 & 116.2 & 113.8$\pm$10.6\\
\object{J1429+5406} & 14 29 21.9 & 54 06 11.1 & 1043.1 & 716 & 494.2 & 219.4$\pm$20.3 & c\\
\object{J1429+6532} & 14 29 57.5 & 65 32 06.1 & 68.2 & 79 & 76.6 & 78.8$\pm$8.1\\ % Nearby weak sources in NVSS
\object{J1431+7310} & 14 31 56.2 & 73 10 40.9 & 162.6 & 88 & 73.4 & 43.3$\pm$8.2 & 4C\\
\object{J1433+6407} & 14 33 49.6 & 64 07 11.3 & 86\phantom{.0} & 74 & 37.2 & 18.1$\pm$3.0\\ % Nearby weak source in NVSS
\object{J1434+5429} & 14 34 16.4 & 54 29 30.5 & 120.9 & 100 & 85.7 & 35.5$\pm$3.9\\
\object{J1435+5435} & 14 35 33.8 & 54 35 59.3 & 85.7 & 86 & 93.2 & 32.4$\pm$5.3\\
\object{J1436+4820} & 14 36 18.9 & 48 20 41.1 & 17.8 & 70 & 72.7 & 13.4$\pm$3.2\\
\object{J1436+6336} & 14 36 45.8 & 63 36 37.9 & 990.3 & 757 & 872.6 & 1035.7$\pm$83.0 & w,c\\
\object{J1437+5112} & 14 37 19.8 & 51 12 49.4 & 167.6 & 117 & 115.8 & 48.6$\pm$8.8\\
\object{J1438+4418} & 14 38 28.5 & 44 18 12.1 & 214.8 & 265 & 217.9 & 61.6$\pm$5.5 &  g?\\ % Single in VLBA
\object{J1439+4410} & 14 39 05.2 & 44 10 07.1 & 214.3 & 120 & 104.6 & 32.7$\pm$6.9 & 2C\\
\object{J1439+4958} & 14 39 47.0 & 49 58 05.5 & 113.5 & 198 & 244.6 & 249.0$\pm$22.1\\ % Nearby weakish source in NVSS/FIRST
\object{J1441+6318} & 14 41 58.7 & 63 18 33.4 & 216.2 & 196 & 167.9 & 79.0$\pm$6.9 &  g?\\ % Nearby strong source in NVSS/FIRST. Core-Jet in VLBA.
\object{J1442+5236} & 14 42 19.5 & 52 36 21.7 & 192.5 & 111 & 87.2 & 23.6$\pm$3.8 & 2C\\
\object{J1443+5645} & 14 43 46.3 & 56 45 45.9 & 74.1 & 66 & 50.2 & 14.2$\pm$2.4\\
\object{J1443+6332} & 14 43 58.6 & 63 32 26.4 & 704.9 & 442 & 401.1 & 85.6$\pm$7.1 & c,g\\
\object{J1444+5538} & 14 44 22.8 & 55 38 16.5 & 128.7 & 75 & 79.2 & 101.9$\pm$11.6\\
\object{J1446+6043} & 14 46 51.8 & 60 43 13.0 & 131.6 & 81 & 53.7 & 12.3$\pm$3.4 & g\\
\object{J1448+5326} & 14 48 59.2 & 53 26 09.3 & 161.2 & 193 & 116.4 & 36.4$\pm$6.2 & v, g?\\ % Double(?) in VLBA
\object{J1451+6357} & 14 51 57.4 & 63 57 19.2 & 380\phantom{.0} & 240 & 178.3 & 88.1$\pm$8.9\\
\object{J1452+4729} & 14 52 34.6 & 47 29 16.0 & 114.4 & 74 & 53.5 & 20.1$\pm$2.3\\
\object{J1452+5655} & 14 52 42.1 & 56 55 15.4 & 58.7 & 102 & 81.1 & 70.2$\pm$7.5\\
\object{J1452+5239} & 14 52 51.7 & 52 39 56.0 & 128.6 & 74 & 71 & 32.0$\pm$4.6\\
\object{J1453+5353} & 14 53 38.8 & 53 53 37.4 & 183.3 & 99 & 60.7 & 19.4$\pm$2.4\\
\object{J1454+4926} & 14 54 12.9 & 49 26 40.4 & 111.9 & 118 & 93.9 & 189.2$\pm$18.3\\ % Nearby source in NVSS/FIRST; slightly extended in NVSS?
\object{J1454+5124} & 14 54 27.1 & 51 24 33.7 & 180\phantom{.0} & 133 & 96.3 & 68.6$\pm$9.3 & f\\ % Second source nearby in FIRST
\object{J1455+4431} & 14 55 54.1 & 44 31 37.7 & 198.1 & 192 & 164.2 & 98.5$\pm$12.2\\
\object{J1456+5048} & 14 56 08.1 & 50 48 36.3 & 226\phantom{.0} & 232 & 259.2 & 64.0$\pm$5.3\\
\object{J1457+6731} & 14 57 16.5 & 67 31 18.9 & 93.4 & 120 & 93 & 25.7$\pm$3.5 &  g?\\ % Nearby source in NVSS
\object{J1457+6357} & 14 57 45.6 & 63 57 07.7 & 38\phantom{.0} & 104 & 88.4 & 14.5$\pm$2.9 & g\\
\object{J1459+4442} & 14 59 35.5 & 44 42 07.9 & 95\phantom{.0} & 164 & 216.2 & 123.8$\pm$12.7\\
\object{J1459+4954} & 14 59 38.2 & 49 54 31.2 & 184\phantom{.0} & 108 & 69 & 19.0$\pm$2.6\\
\object{J1500+4751} & 15 00 48.7 & 47 51 15.5 & 441.2 & 475 & 678 & 398.5$\pm$41.6 & c,v\\
\object{J1501+5619} & 15 01 24.6 & 56 19 49.7 & 174.3 & 99 & 51.7 & 37.4$\pm$3.8 & 3C\\
\object{J1504+6856} & 15 04 12.8 & 68 56 12.8 & 135.8 & 227 & 76.9 & 35.8$\pm$5.8 & e,4C\\ % Lots of source components in NVSS
\object{J1504+7147} & 15 04 53.5 & 71 47 25.3 & 110\phantom{.0} & 86 & 85.9 & 34.6$\pm$6.7\\
\object{J1506+4359} & 15 06 05.9 & 43 59 03.0 & 86.7 & 93 & 101.3 & 87.6$\pm$8.4\\
\object{J1506+6226} & 15 06 38.2 & 62 26 49.8 & 123.3 & 70 & 32.4 & 12.8$\pm$3.2\\ % Nearby weak sources in NVSS
\object{J1506+4933} & 15 06 44.1 & 49 33 55.8 & 98.3 & 137 & 217.4 & 420.7$\pm$35.9\\
\object{J1506+6620} & 15 06 48.0 & 66 20 58.9 & 137.4 & 107 & 76.5 & 44.4$\pm$4.7\\
\object{J1506+4239} & 15 06 53.0 & 42 39 23.0 & 384\phantom{.0} & 405 & 412.6 & 659.9$\pm$65.7 & c\\ % Nearby source in FIRST
\object{J1507+5117} & 15 07 11.6 & 51 17 16.8 & 81.6 & 144 & 105.5 & 69.0$\pm$5.6\\
\object{J1507+5231} & 15 07 59.1 & 52 31 00.8 & 143.6 & 123 & 69.6 & 14.1$\pm$2.2\\
\object{J1509+5614} & 15 09 35.3 & 56 14 08.8 & 130.1 & 72 & 50.9 & 22.0$\pm$5.0 & f,2C\\
\object{J1510+5702} & 15 10 02.9 & 57 02 43.4 & 205.8 & 292 & 150.1 & 158.0$\pm$15.6\\
\object{J1512+4703} & 15 12 14.3 & 47 03 33.2 & 383.9 & 390 & 222.7 & 150.0$\pm$13.3\\ % Nearby sources in FIRST, NVSS
\object{J1515+5934} & 15 15 26.7 & 59 34 53.0 & 125.3 & 79 & 71.9 & 147.8$\pm$15.7\\
\object{J1518+5002} & 15 18 40.0 & 50 02 59.5 & 132.6 & 80 & 89.1 & 41.0$\pm$4.0\\
\object{J1519+4254} & 15 19 26.9 & 42 54 08.2 & 94.8 & 85 & 64.4 & 26.9$\pm$6.5\\
\object{J1520+5635} & 15 20 19.2 & 56 35 55.6 & 447.9 & 246 & 90 & 45.4$\pm$4.7\\ % Very close source in FIRST
\object{J1520+4211} & 15 20 39.7 & 42 11 11.5 & 139\phantom{.0} & 85 & 56.5 & 60.8$\pm$6.4 & f\\
\object{J1520+4732} & 15 20 43.6 & 47 32 49.3 & 87.1 & 86 & 55.9 & 11.7$\pm$1.4\\
\object{J1521+4336} & 15 21 49.6 & 43 36 39.3 & 229.8 & 220 & 547.3 & 455.6$\pm$39.2\\
\object{J1524+7336} & 15 24 41.4 & 73 36 00.8 & 190\phantom{.0} & 155 & 112.9 & 88.4$\pm$7.4\\
\object{J1525+4201} & 15 25 23.5 & 42 01 17.0 & 132.9 & 103 & 65.7 & 48.7$\pm$6.4\\
\object{J1525+6751} & 15 25 46.1 & 67 51 23.8 & 161.6 & 99 & 58.3 & 4.4$\pm$3.1 & g\\
\object{J1525+5828} & 15 25 48.3 & 58 28 51.3 & 110.1 & 71 & 34.3 & 50.0$\pm$4.1\\ % Nearby sources in FIRST and NVSS
\object{J1526+6650} & 15 26 42.9 & 66 50 54.6 & 90.5 & 404 & 305.7 & 64.0$\pm$7.2 & c\\ % Nearby sources in NVSS
\object{J1526+6055} & 15 26 54.8 & 60 55 12.4 & 153.8 & 87 & 94.6 & 42.9$\pm$4.2\\
\object{J1527+5849} & 15 27 46.7 & 58 49 28.0 & 177\phantom{.0} & 106 & 64.8 & 29.5$\pm$3.1\\
\object{J1527+4352} & 15 27 51.5 & 43 52 04.8 & 138.5 & 89 & 47.1 & 6.6$\pm$2.2\\ % Nearby source in FIRST, NVSS
\object{J1528+6739} & 15 28 26.8 & 67 39 28.3 & 123.7 & 78 & 93.1 & 37.5$\pm$7.8\\
\object{J1528+4522} & 15 28 41.2 & 45 22 16.0 & 201.4 & 132 & 61.9 & 33.8$\pm$3.5 & 2C\\
\object{J1529+7043} & 15 29 11.0 & 70 43 29.2 & 172.9 & 95 & 75.6 & 33.0$\pm$3.4 & 5C\\
\object{J1529+6934} & 15 29 14.6 & 69 34 59.4 & 54.3 & 70 & 34.7 & 8.9$\pm$4.4 &  g?\\
\object{J1530+5137} & 15 30 19.8 & 51 37 30.2 & 56.8 & 110 & 76.1 & 58.1$\pm$7.9\\ % Nearby source in FIRST, NVSS
\object{J1531+5104} & 15 31 05.0 & 51 04 46.9 & 99.3 & 107 & 137.5 & 95.8$\pm$7.8\\ % Nearby sources in FIRST, NVSS
\object{J1531+5012} & 15 31 13.3 & 50 12 30.0 & 170.7 & 109 & 71.2 & 19.5$\pm$4.8\\
\object{J1531+7206} & 15 31 33.6 & 72 06 41.2 & 428.4 & 444 & 232.5 & 282.4$\pm$24.4 & c\\
\object{J1534+4823} & 15 34 04.9 & 48 23 40.9 & 319.4 & 204 & 73.1 & 45.0$\pm$4.0 & 2C\\ % Extended in FIRST
\object{J1534+4920} & 15 34 32.6 & 49 20 49.2 & 85.7 & 84 & 112.7 & 43.9$\pm$4.8\\
\object{J1534+5839} & 15 34 57.2 & 58 39 23.5 & 129\phantom{.0} & 119 & 136.8 & 25.5$\pm$2.3\\ % Nearby sources in NVSS
\object{J1535+4836} & 15 35 14.6 & 48 36 59.7 & 106\phantom{.0} & 163 & 101.4 & 76.6$\pm$9.2\\
\object{J1535+6953} & 15 35 19.2 & 69 53 18.4 & 88.5 & 67 & 123 & 17.0$\pm$6.2\\
\object{J1535+4957} & 15 35 52.0 & 49 57 39.1 & 214.6 & 367 & 306 & 152.2$\pm$14.3 & c\\
\object{J1536+3833} & 15 36 13.8 & 38 33 28.6 & 127.8 & 125 & 115.4 & 132.9$\pm$11.9\\
\object{J1536+3845} & 15 36 23.2 & 38 45 50.6 & 66.2 & 86 & 55.7 & 120.0$\pm$25.6\\
\object{J1539+5911} & 15 39 29.5 & 59 11 00.7 & 47.4 & 71 & 38.4 & 17.8$\pm$2.5\\
\object{J1540+6605} & 15 40 00.0 & 66 05 51.5 & 25.3 & 76 & 20.6 & 9.2$\pm$2.3 & e\\ % Lots of nearby sources 
\object{J1540+5803} & 15 40 37.6 & 58 03 34.4 & 65.9 & 71 & 70.5 & 52.5$\pm$7.2\\
\object{J1541+5348} & 15 41 25.5 & 53 48 13.0 & 240.7 & 248 & 113.8 & 165.8$\pm$15.8\\
\object{J1541+7401} & 15 41 28.9 & 74 01 47.7 & 154.6 & 102 & 55.1 & 53.0$\pm$7.1 & 2C\\
\object{J1541+3740} & 15 41 35.9 & 37 40 51.1 & 95.8 & 83 & 48.2 & 39.1$\pm$7.8\\
\object{J1542+6129} & 15 42 56.9 & 61 29 55.4 & 89.1 & 121 & 144 & 100.9$\pm$10.4 & f\\ % Nearby source in FIRST, NVSS
\object{J1543+6621} & 15 43 21.3 & 66 21 54.8 & 51.6 & 87 & 76 & 35.7$\pm$7.8\\
\object{J1545+5135} & 15 45 02.8 & 51 35 00.9 & 625.1 & 588 & 635.1 & 159.1$\pm$13.5 & c\\
\object{J1545+5259} & 15 45 04.9 & 52 59 25.5 & 211.9 & 122 & 64.2 & 39.8$\pm$5.6 & 3C\\
\object{J1545+4751} & 15 45 08.5 & 47 51 54.7 & 691.6 & 437 & 343.6 & 65.8$\pm$5.8 & c\\
\object{J1545+5400} & 15 45 43.8 & 54 00 42.8 & 82.7 & 125 & 144.5 & 63.7$\pm$9.1 & v\\
\object{J1545+3941} & 15 45 53.2 & 39 41 46.8 & 196.9 & 310 & 76.8 & 1.8$\pm$1.7 & g\\
\object{J1546+5146} & 15 46 33.6 & 51 46 45.5 & 93.4 & 92 & 90.1 & 31.8$\pm$5.5\\
\object{J1548+6949} & 15 48 38.5 & 69 49 19.6 & 233.8 & 135 & 49.9 & 13.8$\pm$4.8 & 2C\\ % Nearby source in NVSS
\object{J1549+5038} & 15 49 17.5 & 50 38 05.8 & 642.3 & 731 & 1286.1 & 570.6$\pm$46.6 & w,c\\
\object{J1549+6134} & 15 49 46.9 & 61 34 10.4 & 58.7 & 121 & 78.6 & 17.4$\pm$2.4 & g\\
\object{J1549+6310} & 15 49 57.3 & 63 10 07.3 & 70.6 & 91 & 43.1 & 30.6$\pm$4.9 & f\\ % Nearby sources in NVSS, FIRST
\object{J1550+4536} & 15 50 43.9 & 45 36 24.2 & 49.5 & 82 & 66.7 & 17.6$\pm$4.7\\
\object{J1551+5806} & 15 51 58.2 & 58 06 44.5 & 196\phantom{.0} & 348 & 305.3 & 214.3$\pm$18.4 & c\\
\object{J1552+5552} & 15 52 10.9 & 55 52 43.2 & 106.2 & 94 & 131.3 & 192.0$\pm$28.1\\
\object{J1556+7420} & 15 56 03.0 & 74 20 58.2 & 184.7 & 138 & 120.6 & 158.9$\pm$14.5\\
\object{J1557+5440} & 15 57 21.4 & 54 40 16.0 & 97.2 & 85 & 48.4 & 43.6$\pm$7.0 & e\\ % Jets and other emission in FIRST, NVSS
\object{J1557+4007} & 15 57 55.5 & 40 07 38.5 & 79\phantom{.0} & 91 & 46.6 & 25.5$\pm$2.2 & 2C\\ % Nearby source in NVSS, FIRST
\object{J1558+6521} & 15 58 35.1 & 65 21 29.5 & 16.5 & 81 & 92.2 & 23.9$\pm$3.5 & g\\
\object{J1558+5625} & 15 58 48.3 & 56 25 14.1 & 210.2 & 206 & 169.7 & 199.6$\pm$18.7 & f\\
\object{J1559+5924} & 15 59 01.7 & 59 24 21.8 & 218.3 & 191 & 130.3 & 62.0$\pm$9.6\\
\object{J1600+7427} & 16 00 51.8 & 74 27 09.6 & 93.5 & 74 & 52.9 & 41.4$\pm$3.9\\
\object{J1602+4117} & 16 02 15.0 & 41 17 42.4 & 83.6 & 83 & 38.8 & 5.9$\pm$0.8\\
\object{J1603+6945} & 16 03 18.6 & 69 45 57.5 & 206.9 & 172 & 102.8 & 86.5$\pm$8.4\\
\object{J1603+6311} & 16 03 45.8 & 63 11 30.9 & 142.3 & 95 & 25.2 & 18.8$\pm$3.2 & e\\ % Jet and other sources nearby in FIRST; extended in NVSS
\object{J1603+5730} & 16 03 55.9 & 57 30 54.4 & 340.5 & 365 & 308.9 & 153.3$\pm$19.3\\
\object{J1604+5714} & 16 04 37.4 & 57 14 36.7 & 510.1 & 329 & 485.3 & 493.3$\pm$86.3 & w,f\\
\object{J1604+6722} & 16 04 46.2 & 67 22 17.0 & 68.2 & 68 & 45.5 & 34.7$\pm$5.1\\
\object{J1605+3722} & 16 05 33.8 & 37 22 51.1 & 140.7 & 125 & 97.6 & 46.8$\pm$5.3\\
\object{J1605+5931} & 16 05 50.2 & 59 31 43.4 & 138.1 & 114 & 170.7 & 148.1$\pm$17.6\\
\object{J1608+5613} & 16 08 20.8 & 56 13 56.4 & 248.9 & 236 & 180.8 & 139.5$\pm$14.6\\
\object{J1608+4012} & 16 08 22.2 & 40 12 17.8 & 207.5 & 240 & 127.9 & 274.0$\pm$23.5 & e\\ % Extended in FIRST
\object{J1609+5354} & 16 09 13.2 & 53 54 29.7 & 46.5 & 65 & 55.8 & 27.1$\pm$5.7 & e\\ % Extended in FIRST, NVSS
\object{J1609+6532} & 16 09 14.0 & 65 32 29.0 & 67.5 & 88 & 73.2 & 13.8$\pm$6.0 & 6C\\ % Nearby source in NVSS. Gravitational lens.
\object{J1609+4717} & 16 09 35.6 & 47 17 56.3 & 88.9 & 88 & 76.1 & 52.9$\pm$6.2\\
\object{J1613+4223} & 16 13 04.8 & 42 23 18.9 & 42.1 & 200 & 133.5 & 5.0$\pm$1.5 & g\\
\object{J1613+6329} & 16 13 39.6 & 63 29 18.6 & 55.5 & 109 & 80 & 14.5$\pm$1.8 & g\\ % Nearby source in NVSS, FIRST
\object{J1614+5826} & 16 14 58.3 & 58 26 08.9 & 13.3 & 65 & 67.3 & 20.5$\pm$3.1 & g\\
\object{J1615+4312} & 16 15 26.7 & 43 12 58.3 & 90.8 & 129 & 138.1 & 34.7$\pm$5.7 &  g?\\
\object{J1616+4632} & 16 16 03.8 & 46 32 25.2 & 80.2 & 237 & 125.5 & 72.2$\pm$10.4 & f,g?\\ % Core-Jet in VLBA
\object{J1616+6420} & 16 16 54.6 & 64 20 51.3 & 61.1 & 65 & 62.6 & 31.2$\pm$4.8 &  g?\\
\object{J1616+3621} & 16 16 55.6 & 36 21 34.5 & 339.1 & 286 & 235.7 & 97.2$\pm$11.9\\
\object{J1617+4106} & 16 17 06.3 & 41 06 47.0 & 95.5 & 124 & 81.9 & 56.0$\pm$8.5\\ % Very nearby source in FIRST
\object{J1617+5140} & 16 17 29.5 & 51 40 20.4 & 244.4 & 157 & 140.6 & 74.7$\pm$12.8 & v\\
\object{J1617+5150} & 16 17 44.4 & 51 50 54.2 & 101.2 & 93 & 93.7 & 10.9$\pm$2.2\\ % Nearby source in FIRST, NVSS
\object{J1618+3717} & 16 18 26.6 & 37 17 11.5 & 106.1 & 68 & 53.1 & 24.8$\pm$3.7\\
\object{J1619+7226} & 16 19 37.7 & 72 26 32.5 & 172.3 & 119 & 58.9 & 11.5$\pm$3.2\\
\object{J1619+5256} & 16 19 42.4 & 52 56 13.4 & 185.1 & 128 & 181.8 & 54.2$\pm$5.8\\
\object{J1620+4901} & 16 20 31.2 & 49 01 53.3 & 448.1 & 442 & 401.3 & 298.5$\pm$26.2 & c\\
\object{J1620+5002} & 16 20 56.7 & 50 02 36.7 & 61.8 & 67 & 64 & 30.3$\pm$3.2\\ % Nearby source in NVSS
\object{J1622+3816} & 16 22 40.7 & 38 16 37.3 & 84.5 & 83 & 97.5 & 36.8$\pm$5.2\\ % Nearby sources in NVSS, FIRST
\object{J1623+6624} & 16 23 04.5 & 66 24 01.1 & 159.3 & 481 & 302.8 & 147.5$\pm$12.6 & c\\
\object{J1623+3909} & 16 23 07.6 & 39 09 32.4 & 184.9 & 244 & 219.4 & 26.8$\pm$5.7\\
\object{J1624+5741} & 16 24 24.8 & 57 41 16.3 & 534.3 & 585 & 594.4 & 502.8$\pm$43.9 & c\\
\object{J1624+5652} & 16 24 32.2 & 56 52 28.0 & 263.6 & 183 & 368.6 & 216.3$\pm$23.0\\
\object{J1624+6259} & 16 24 42.2 & 62 59 31.5 & 58.2 & 72 & 51.5 & 11.1$\pm$1.8 & g\\
\object{J1625+4053} & 16 25 10.3 & 40 53 34.3 & 165.2 & 110 & 86.6 & 86.5$\pm$11.1 & 2C\\ % Nearby sources in NVSS, FIRST
\object{J1625+5715} & 16 25 32.9 & 57 15 42.5 & 45.4 & 67 & 60.2 & 104.1$\pm$11.3\\ % Nearby sources in NVSS, FIRST
\object{J1625+4118} & 16 25 42.2 & 41 18 41.1 & 80.8 & 107 & 76.8 & 65.8$\pm$7.1\\
\object{J1625+4347} & 16 25 53.3 & 43 47 13.8 & 127.4 & 123 & 71.8 & 51.5$\pm$7.9\\
\object{J1625+4134} & 16 25 57.7 & 41 34 40.6 & 1719.4 & 1253 & 1983.5 & 449.6$\pm$40.5 & w,c,v,2C\\
\object{J1626+5049} & 16 26 07.8 & 50 49 02.6 & 105.6 & 80 & 66.3 & 23.5$\pm$4.5\\
\object{J1626+5442} & 16 26 34.1 & 54 42 06.7 & 90.4 & 96 & 85.5 & 80.4$\pm$12.4\\
\object{J1626+5809} & 16 26 37.2 & 58 09 17.7 & 538.7 & 315 & 157.7 & 163.4$\pm$16.4 & e,2C\\ % Extended in FIRST; also NVSS a little
\object{J1627+4803} & 16 27 46.2 & 48 03 24.9 & 98.9 & 65 & 82.7 & 36.2$\pm$4.4\\
\object{J1628+4734} & 16 28 37.5 & 47 34 10.4 & 279.3 & 160 & 95.6 & 16.9$\pm$3.9 & g\\
\object{J1628+5641} & 16 28 49.5 & 56 41 14.5 & 156.3 & 119 & 134.1 & 190.9$\pm$21.8\\
\object{J1630+6659} & 16 30 34.9 & 66 59 05.5 & 148.3 & 98 & 59.3 & 13.1$\pm$1.9 & g\\ % Nearby source in NVSS
\object{J1630+5221} & 16 30 43.1 & 52 21 38.6 & 122.8 & 73 & 37.9 & 34.0$\pm$6.2 & f\\ % Slight extension in FIRST?
\object{J1631+4927} & 16 31 16.5 & 49 27 39.5 & 319.2 & 422 & 657.1 & 428.3$\pm$78.6 & c\\ % Slight extension in FIRST?
\object{J1631+5028} & 16 31 31.7 & 50 28 22.5 & 89.7 & 65 & 102.6 & 40.4$\pm$5.2\\ % Nearby extended source in NVSS
\object{J1631+4458} & 16 31 32.4 & 44 58 49.3 & 152\phantom{.0} & 83 & 56.9 & 21.1$\pm$3.7 & 2C\\
\object{J1633+6500} & 16 33 27.8 & 65 00 42.4 & 94.6 & 110 & 119.5 & 152.4$\pm$15.0\\
\object{J1635+3458} & 16 35 06.8 & 34 58 52.3 & 67\phantom{.0} & 83 & 82.5 & 85.1$\pm$8.3\\ % Nearby source in NVSS
\object{J1635+3808} & 16 35 15.5 & 38 08 04.5 & 2799.7 & 3221 & 2403.9 & 2473$\pm$275\phantom{.0} & w,c,f,v\\
\object{J1635+5955} & 16 35 37.7 & 59 55 15.1 & 163\phantom{.0} & 232 & 108.5 & 167.1$\pm$15.9\\ % Very close by source in NVSS/FIRST, but individual sources are compact
\object{J1635+6019} & 16 35 37.7 & 60 19 56.7 & 457.7 & 248 & 156.1 & 40.1$\pm$4.4 &  g?\\ % Core-Jet in VLBA
\object{J1637+4717} & 16 37 45.1 & 47 17 33.8 & 1068.7 & 1244 & 766.7 & 1267$\pm$117\phantom{.0} & w,c,f\\ % Nearby sources in FIRST
\object{J1638+5720} & 16 38 13.5 & 57 20 24.0 & 1219.3 & 1750 & 1338.2 & 1660$\pm$147\phantom{.0} & w,c\\
\object{J1639+5357} & 16 39 39.8 & 53 57 47.1 & 332.6 & 345 & 302 & 159.2$\pm$17.6 & c\\
\object{J1639+4705} & 16 39 56.0 & 47 05 23.6 & 234.4 & 136 & 108.7 & 69.7$\pm$7.7 & e\\ % Jets in FIRST
\object{J1640+3946} & 16 40 29.6 & 39 46 46.0 & 995.8 & 1117 & 1650.8 & 891.1$\pm$79.3 & c\\
\object{J1641+4006} & 16 41 31.2 & 40 06 51.0 & 94.9 & 69 & 58.2 & 29.6$\pm$6.0 & v\\
\object{J1641+3345} & 16 41 48.1 & 33 45 12.1 & 70.4 & 67 & 65.7 & 20.3$\pm$5.3\\
\object{J1641+5115} & 16 41 55.7 & 51 15 46.9 & 158.3 & 114 & 82 & 17.2$\pm$3.4 & 2C\\ % Nearby sources in NVSS 
\object{J1642+6856} & 16 42 07.9 & 68 56 39.7 & 1776.2 & 1527 & 1206.2 & 4786$\pm$409\phantom{.0} & w,c\\
\object{J1642+6655} & 16 42 21.9 & 66 55 49.5 & 128.1 & 73 & 47.3 & 19.6$\pm$1.8\\
\object{J1642+3948} & 16 42 58.8 & 39 48 37.0 & 7270.8 & 8719 & 6299.8 & 5720$\pm$484\phantom{.0} & w,c,f,v\\
\object{J1643+3448} & 16 43 40.3 & 34 48 05.4 & 137.8 & 86 & 58.3 & 13.6$\pm$3.2\\
\object{J1644+4546} & 16 44 20.0 & 45 46 44.4 & 184.7 & 109 & 64.6 & 47.4$\pm$5.0 & 2C\\
\object{J1644+3916} & 16 44 34.5 & 39 16 04.9 & 120.8 & 77 & 73 & 27.9$\pm$4.5\\
\object{J1645+5233} & 16 45 26.4 & 52 33 35.6 & 168.2 & 92 & 44.4 & 39.4$\pm$6.6 & e,v\\ % Extended in FIRST
\object{J1645+4642} & 16 45 35.0 & 46 42 17.0 & 88.2 & 82 & 44.3 & 36.8$\pm$4.0 & 6C\\ % Nearby source in FIRST
\object{J1645+6330} & 16 45 58.6 & 63 30 10.9 & 222.7 & 481 & 224.4 & 369.7$\pm$36.0 & c\\
\object{J1646+7419} & 16 46 15.2 & 74 19 11.1 & 386.3 & 249 & 177.9 & 60.2$\pm$8.4 & v\\
\object{J1646+4059} & 16 46 56.9 & 40 59 17.2 & 266\phantom{.0} & 395 & 495.7 & 337.0$\pm$28.0 & c\\
\object{J1647+4950} & 16 47 34.9 & 49 50 00.6 & 181\phantom{.0} & 191 & 232.3 & 301.3$\pm$28.2 & f\\
\object{J1648+6257} & 16 48 02.9 & 62 57 43.8 & 106.6 & 68 & 33.1 & 40.9$\pm$3.4\\ % Nearby source in NVSS
\object{J1648+4104} & 16 48 29.3 & 41 04 05.6 & 246.9 & 197 & 204.9 & 449.2$\pm$49.8 & w\\
\object{J1649+7442} & 16 49 41.0 & 74 42 44.6 & 99.2 & 108 & 128.9 & 127.0$\pm$21.1\\ % Nearby source in NVSS
\object{J1649+4857} & 16 49 58.0 & 48 57 15.4 & 82.4 & 68 & 62.3 & 20.4$\pm$2.5\\
\object{J1650+4140} & 16 50 05.5 & 41 40 32.4 & 237.5 & 136 & 85.1 & 41.3$\pm$5.1\\
\object{J1652+6232} & 16 52 01.5 & 62 32 09.1 & 46.1 & 85 & 48.7 & 19.7$\pm$2.7\\
\object{J1652+4013} & 16 52 33.2 & 40 13 58.3 & 90.1 & 111 & 104.2 & 57.2$\pm$5.0 & e\\ % Also nearby source in NVSS
\object{J1652+3902} & 16 52 58.5 & 39 02 49.8 & 268\phantom{.0} & 330 & 334.8 & 605.4$\pm$68.2\\
\object{J1653+3945} & 16 53 52.2 & 39 45 36.6 & 1625.8 & 1375 & 1158.4 & 903$\pm$104\phantom{.0} & w,c,f\\
\object{J1655+4233} & 16 55 18.8 & 42 33 39.8 & 153.6 & 125 & 245.5 & 185.5$\pm$17.2\\
\object{J1655+5430} & 16 55 59.2 & 54 30 04.5 & 237.7 & 136 & 177.1 & 177.3$\pm$17.3\\
\object{J1656+5321} & 16 56 39.6 & 53 21 48.8 & 97\phantom{.0} & 145 & 130.2 & 53.4$\pm$7.5 & v\\ % Strong source nearby in NVSS 
\object{J1656+6012} & 16 56 48.2 & 60 12 16.5 & 299.6 & 184 & 226.5 & 379.0$\pm$31.3 & f\\
\object{J1657+5705} & 16 57 20.7 & 57 05 53.5 & 971.6 & 764 & 521.9 & 514.0$\pm$42.6 & w,c\\
\object{J1657+4808} & 16 57 46.9 & 48 08 33.0 & 1064\phantom{.0} & 738 & 739.4 & 378.7$\pm$47.2 & c\\
\object{J1658+3443} & 16 58 01.4 & 34 43 28.4 & 464.2 & 474 & 378.5 & 258.4$\pm$26.5\\
\object{J1658+4737} & 16 58 02.8 & 47 37 49.3 & 868\phantom{.0} & 1244 & 1186.4 & 681.0$\pm$57.0 & w,c\\
\object{J1658+6653} & 16 58 45.9 & 66 53 07.2 & 68\phantom{.0} & 121 & 54.8 & 49.8$\pm$5.6\\ % Strong source very close by in NVSS
\object{J1659+5847} & 16 59 50.6 & 58 47 15.4 & 219.8 & 169 & 130.4 & 115.3$\pm$9.3\\
\object{J1700+6830} & 17 00 09.3 & 68 30 07.0 & 350.3 & 380 & 383.5 & 390.2$\pm$49.2 & w,c,f\\
\object{J1700+6612} & 17 00 59.2 & 66 12 27.5 & 131.5 & 91 & 82.9 & 78.3$\pm$6.3\\
\object{J1701+5133} & 17 01 22.4 & 51 33 49.7 & 117.4 & 93 & 92.9 & 62.7$\pm$7.6\\
\object{J1701+3954} & 17 01 24.6 & 39 54 37.1 & 195.6 & 150 & 285.4 & 516.8$\pm$42.0 & w\\
\object{J1702+5312} & 17 02 01.4 & 53 12 34.7 & 4.4 & 72 & 7.9 & 10.2$\pm$2.4 & e\\ % Jets in NVSS and FIRST
\object{J1705+5109} & 17 05 26.4 & 51 09 35.4 & 336.1 & 184 & 143.7 & 64.4$\pm$6.7 & e\\ % Jets in FIRST
\object{J1707+4536} & 17 07 17.8 & 45 36 10.6 & 822.5 & 461 & 319.1 & 251.9$\pm$25.2\\ % Second source nearby in NVSS
\object{J1708+3346} & 17 08 01.2 & 33 46 46.4 & 112.4 & 111 & 128.2 & 81.6$\pm$9.3\\ % Extended in FIRST?
\object{J1709+4318} & 17 09 41.1 & 43 18 44.5 & 145.3 & 117 & 197.2 & 207.1$\pm$22.1 & f\\
\object{J1710+4848} & 17 10 04.3 & 48 48 31.1 & 48.3 & 86 & 52.5 & 28.6$\pm$2.5\\
\object{J1711+6853} & 17 11 20.2 & 68 53 01.7 & 61.4 & 115 & 105.3 & 136.6$\pm$13.4\\
\object{J1711+5411} & 17 11 40.5 & 54 11 45.1 & 222.3 & 172 & 208.6 & 153.6$\pm$13.3\\
\object{J1712+4655} & 17 12 01.3 & 46 55 57.7 & 110.4 & 118 & 85.9 & 20.5$\pm$3.4\\
\object{J1712+6053} & 17 12 12.4 & 60 53 28.9 & 25.9 & 91 & 130.7 & 33.9$\pm$3.1\\
\object{J1713+4916} & 17 13 35.2 & 49 16 32.6 & 208.1 & 183 & 231.2 & 229.8$\pm$25.2 & 2C\\
\object{J1715+3619} & 17 15 08.4 & 36 19 50.2 & 92.9 & 93 & 55 & 62.4$\pm$10.2\\
\object{J1716+6836} & 17 16 13.9 & 68 36 38.7 & 507\phantom{.0} & 838 & 819.7 & 595.6$\pm$53.8 & w,c,v\\
\object{J1716+4357} & 17 16 38.2 & 43 57 17.5 & 170.1 & 109 & 47.9 & 24.4$\pm$4.2\\
\object{J1717+4226} & 17 17 19.2 & 42 26 59.9 & 136\phantom{.0} & 125 & 81.2 & 42.7$\pm$4.6\\
\object{J1717+3905} & 17 17 28.5 & 39 05 22.8 & 102.4 & 107 & 111.9 & 48.0$\pm$6.6\\
\object{J1718+4448} & 17 18 07.4 & 44 48 12.4 & 160.1 & 129 & 129.9 & 61.9$\pm$10.3 & v\\
\object{J1718+4228} & 17 18 15.2 & 42 28 18.3 & 112.3 & 86 & 62.7 & 52.4$\pm$5.1 & 3C\\ % Source nearby in NVSS
\object{J1719+4858} & 17 19 14.5 & 48 58 49.4 & 147.8 & 164 & 206.7 & 199.4$\pm$16.8\\
\object{J1719+4804} & 17 19 38.3 & 48 04 12.3 & 64.2 & 109 & 188.1 & 15.7$\pm$1.4\\
\object{J1720+3604} & 17 20 03.6 & 36 04 17.4 & 33.3 & 70 & 72 & 14.7$\pm$2.0 & g\\
\object{J1721+3542} & 17 21 09.5 & 35 42 16.1 & 820.4 & 784 & 601.4 & 271.4$\pm$30.4 & c,e\\ % Extended in NVSS; extension resolved out in FIRST
\object{J1721+3233} & 17 21 43.3 & 32 33 16.9 & 81.4 & 89 & 86.9 & 39.8$\pm$5.4\\
\object{J1722+4339} & 17 22 35.4 & 43 39 21.2 & 76.1 & 79 & 89.1 & 43.6$\pm$5.2\\
\object{J1722+5856} & 17 22 36.7 & 58 56 22.3 & 233.9 & 314 & 328 & 110.3$\pm$10.2\\
\object{J1722+6105} & 17 22 40.1 & 61 05 59.8 & 157.9 & 245 & 203.2 & 102.5$\pm$9.8\\
\object{J1722+6144} & 17 22 40.7 & 61 44 53.8 & 50\phantom{.0} & 148 & 87 & 26.1$\pm$3.4 &  g?\\
\object{J1722+5611} & 17 22 58.0 & 56 11 22.3 & 206.1 & 125 & 129.2 & 25.9$\pm$2.4 & 3C\\
\object{J1723+6547} & 17 23 14.1 & 65 47 46.2 & 245.2 & 182 & 166 & 62.3$\pm$10.0\\
\object{J1723+3417} & 17 23 20.8 & 34 17 58.0 & 519\phantom{.0} & 493 & 216 & 143.1$\pm$14.9 & e\\ % FRII jets in NVSS; mostly resolved out in FIRST
\object{J1723+5236} & 17 23 39.8 & 52 36 48.4 & 523\phantom{.0} & 334 & 245.6 & 129.6$\pm$14.9 & 2C\\
\object{J1724+4004} & 17 24 05.4 & 40 04 36.5 & 576.8 & 524 & 296.1 & 627.2$\pm$77.1 & c,f\\
\object{J1724+3303} & 17 24 14.2 & 33 03 04.0 & 421.8 & 475 & 559.8 & 249.1$\pm$21.2\\
\object{J1724+4520} & 17 24 35.5 & 45 20 14.7 & 68.5 & 144 & 64 & 96.3$\pm$7.8 & 2C\\ % This is the second source nearby in NVSS 
\object{J1724+6055} & 17 24 41.4 & 60 55 55.7 & 178.9 & 246 & 166 & 57.0$\pm$5.3\\
\object{J1724+4518} & 17 24 42.5 & 45 18 34.9 & 68.5 & 144 & 26.2 & 19.6$\pm$5.0\\ % Second source nearby in NVSS 
\object{J1724+4913} & 17 24 46.3 & 49 13 45.2 & 77.4 & 72 & 58.3 & 20.1$\pm$2.0\\
\object{J1725+4627} & 17 25 01.9 & 46 27 55.8 & 115.7 & 91 & 77.5 & 42.4$\pm$7.6 & v\\
\object{J1725+5301} & 17 25 30.5 & 53 01 27.2 & 52.5 & 110 & 46.4 & 48.7$\pm$6.3 & e\\ % Jets in NVSS? Resolved out in FIRST
\object{J1726+6011} & 17 26 01.9 & 60 11 00.3 & 153.2 & 139 & 96.8 & 173.3$\pm$14.4\\
\object{J1726+3957} & 17 26 32.7 & 39 57 02.2 & 528.1 & 296 & 204.2 & 156.0$\pm$18.7 & 2C\\
\object{J1726+3213} & 17 26 35.1 & 32 13 23.0 & 129.2 & 192 & 191.2 & 220.5$\pm$21.0\\ % Second source nearby in NVSS
\object{J1726+4348} & 17 26 57.2 & 43 48 14.2 & 132.2 & 168 & 84.8 & 63.5$\pm$5.3\\
\object{J1727+5510} & 17 27 23.5 & 55 10 53.5 & 146.2 & 274 & 265.3 & 142.3$\pm$12.9\\
\object{J1727+4530} & 17 27 27.6 & 45 30 39.7 & 932.6 & 935 & 1360.3 & 1251$\pm$110\phantom{.0} & w,c,f,v\\
\object{J1727+4703} & 17 27 35.5 & 47 03 30.2 & 39.7 & 68 & 62.8 & 27.6$\pm$4.1 & e, g?\\ % Fuzzy in NVSS; jets evident in FIRST
\object{J1728+5013} & 17 28 18.6 & 50 13 10.5 & 207.6 & 145 & 161.8 & 97.2$\pm$9.4 & f\\
\object{J1728+3838} & 17 28 59.1 & 38 38 26.5 & 245.9 & 219 & 187 & 403.3$\pm$35.6\\
\object{J1730+3714} & 17 30 47.0 & 37 14 55.1 & 104.1 & 78 & 68.7 & 49.9$\pm$6.4 & f\\
\object{J1731+4617} & 17 31 57.1 & 46 17 18.8 & 273.1 & 149 & 84 & 19.5$\pm$2.6\\
\object{J1733+7046} & 17 33 12.5 & 70 46 29.8 & 79.4 & 71 & 8.3 & 12.9$\pm$2.2 & e\\ % Extended in NVSS
\object{J1734+3857} & 17 34 20.6 & 38 57 51.4 & 820.3 & 557 & 1160 & 1049.8$\pm$87.6 & w,c,f\\
\object{J1734+4625} & 17 34 30.3 & 46 25 53.1 & 41.9 & 95 & 111.1 & 38.4$\pm$3.3 &  g?\\
\object{J1735+3616} & 17 35 48.1 & 36 16 45.6 & 341.6 & 334 & 958.7 & 506.3$\pm$40.7 & w\\
\object{J1735+5049} & 17 35 49.0 & 50 49 11.6 & 441.7 & 755 & 952 & 465.1$\pm$39.0 & c\\ % Nearby source in NVSS 
\object{J1738+4008} & 17 38 19.1 & 40 08 18.2 & 78.1 & 113 & 152.3 & 135.6$\pm$19.4\\
\object{J1738+3224} & 17 38 40.5 & 32 24 09.1 & 164.1 & 142 & 294.1 & 72.1$\pm$6.3\\
\object{J1739+4955} & 17 39 27.4 & 49 55 03.4 & 538.6 & 428 & 577.7 & 552.7$\pm$46.0 & c\\
\object{J1739+3358} & 17 39 35.4 & 33 58 08.2 & 171.7 & 185 & 224.9 & 103.9$\pm$11.8\\
\object{J1739+4737} & 17 39 57.1 & 47 37 58.4 & 790.5 & 818 & 848.4 & 673.8$\pm$54.9 & w,c,2C\\
\object{J1740+4506} & 17 40 06.4 & 45 06 50.4 & 277.8 & 192 & 279.8 & 71.6$\pm$8.0\\ % Nearby source in NVSS
\object{J1740+5211} & 17 40 37.0 & 52 11 43.4 & 823.3 & 1699 & 1347.2 & 1162$\pm$101\phantom{.0} & w,c,f\\
\object{J1740+4348} & 17 40 49.0 & 43 48 16.2 & 114.1 & 196 & 257 & 113.8$\pm$10.1\\
\object{J1741+4751} & 17 41 34.8 & 47 51 32.6 & 48.9 & 212 & 201.2 & 68.3$\pm$8.4 & g\\
\object{J1742+3742} & 17 42 02.2 & 37 42 13.2 & 120.9 & 70 & 48.1 & 5.0$\pm$3.8 &  g?\\
\object{J1742+5741} & 17 42 04.7 & 57 41 58.5 & 63.4 & 70 & 26.4 & 50.7$\pm$6.8\\
\object{J1742+4633} & 17 42 16.7 & 46 33 26.2 & 140.9 & 98 & 64.7 & 25.6$\pm$3.7\\
\object{J1742+5945} & 17 42 32.0 & 59 45 06.7 & 108.5 & 88 & 116.2 & 169.8$\pm$16.1 & f\\
\object{J1743+3747} & 17 43 47.6 & 37 47 53.8 & 217.5 & 261 & 430 & 114.4$\pm$21.7 & v\\
\object{J1744+3259} & 17 44 14.5 & 32 59 29.4 & 93.6 & 77 & 56 & 46.6$\pm$7.2\\ % Second source nearby in NVSS
\object{J1744+7356} & 17 44 31.4 & 73 56 14.0 & 129.1 & 70 & 55.8 & 13.8$\pm$6.1\\
\object{J1744+5542} & 17 44 56.6 & 55 42 17.2 & 580.8 & 562 & 305.6 & 241.3$\pm$35.5 & c\\
\object{J1745+5627} & 17 45 25.7 & 56 27 39.0 & 61.6 & 89 & 46.8 & 21.7$\pm$3.3\\
\object{J1745+4059} & 17 45 28.4 & 40 59 51.8 & 64\phantom{.0} & 73 & 112.2 & 157.8$\pm$15.4\\
\object{J1746+6421} & 17 46 06.7 & 64 21 49.7 & 291.2 & 163 & 100.5 & 66.8$\pm$6.7\\
\object{J1746+6226} & 17 46 14.0 & 62 26 54.7 & 789.3 & 589 & 472.4 & 219.6$\pm$18.6 & c\\
\object{J1746+6048} & 17 46 26.8 & 60 48 22.8 & 138\phantom{.0} & 101 & 92.4 & 54.0$\pm$5.7\\
\object{J1746+6920} & 17 46 30.0 & 69 20 35.6 & 154.5 & 140 & 138.4 & 142.4$\pm$13.2\\ % Second source nearby in NVSS
\object{J1746+5341} & 17 46 32.5 & 53 41 31.5 & 86.6 & 116 & 56.4 & 32.1$\pm$5.1\\
\object{J1747+4658} & 17 47 26.7 & 46 58 50.9 & 312.4 & 669 & 882.3 & 240.4$\pm$19.7 & c\\ % Single in VLBA
\object{J1747+7131} & 17 47 49.7 & 71 31 05.1 & 82\phantom{.0} & 66 & 55.5 & 20.4$\pm$3.5\\
\object{J1748+3404} & 17 48 05.8 & 34 04 01.2 & 192.3 & 179 & 270.1 & 384.7$\pm$34.9\\
\object{J1748+7005} & 17 48 32.8 & 70 05 50.8 & 758\phantom{.0} & 715 & 572.8 & 469.0$\pm$39.8 & w,c,f\\
\object{J1749+4321} & 17 49 00.4 & 43 21 51.3 & 286.8 & 321 & 284.9 & 397.2$\pm$45.8 & c,f\\ % Second source nearby in NVSS
\object{J1749+5241} & 17 49 39.0 & 52 41 16.0 & 115.9 & 77 & 43.5 & 12.6$\pm$1.9\\
\object{J1750+3231} & 17 50 31.2 & 32 31 50.5 & 47.2 & 79 & 63.2 & 38.2$\pm$7.8\\
\object{J1752+7311} & 17 52 11.7 & 73 11 20.5 & 124.5 & 163 & 141.9 & 161.3$\pm$13.8\\
\object{J1752+5819} & 17 52 17.2 & 58 19 57.6 & 63.6 & 73 & 37.2 & 19.3$\pm$2.7\\
\object{J1753+4409} & 17 53 22.7 & 44 09 45.7 & 787.7 & 1000 & 810.4 & 423.0$\pm$42.8 & w,c\\
\object{J1753+3427} & 17 53 29.9 & 34 27 08.2 & 99.4 & 65 & 38.1 & 18.5$\pm$1.5 & 2C\\
\object{J1754+6452} & 17 54 07.6 & 64 52 02.6 & 145\phantom{.0} & 257 & 192.4 & 87.8$\pm$7.5\\ % Core-Jet in VLBA
\object{J1754+3540} & 17 54 13.7 & 35 40 48.5 & 243.1 & 204 & 135.6 & 60.8$\pm$9.8\\
\object{J1755+3350} & 17 55 11.2 & 33 50 59.8 & 147\phantom{.0} & 139 & 134.6 & 46.1$\pm$5.5\\
\object{J1755+6905} & 17 55 21.4 & 69 05 29.1 & 78.3 & 78 & 54.1 & 28.5$\pm$3.0\\
\object{J1755+6236} & 17 55 48.4 & 62 36 44.1 & 294.7 & 203 & 147.5 & 78.4$\pm$6.6\\
\object{J1756+5748} & 17 56 03.6 & 57 48 48.0 & 770\phantom{.0} & 463 & 282.8 & 54.4$\pm$6.1 & c\\
\object{J1757+5523} & 17 57 28.3 & 55 23 11.9 & 82.6 & 73 & 50.2 & 36.3$\pm$6.0 & f\\
\object{J1757+4757} & 17 57 28.4 & 47 57 24.4 & 117.9 & 153 & 112.5 & 21.1$\pm$2.9 & g\\
\object{J1759+5157} & 17 59 03.4 & 51 57 43.2 & 195.4 & 111 & 53.6 & 2.6$\pm$2.8\\ % Sources nearby in NVSS
\object{J1759+4627} & 17 59 41.8 & 46 27 59.9 & 110.2 & 124 & 147.6 & 59.7$\pm$5.4\\
\object{J1800+3848} & 18 00 24.8 & 38 48 30.7 & 332.4 & 735 & 1211.2 & 892.5$\pm$76.3 & w,c,g\\
\object{J1800+7325} & 18 00 51.1 & 73 25 08.4 & 91\phantom{.0} & 114 & 50.3 & 6.3$\pm$3.4 & g\\
\object{J1801+6051} & 18 01 11.6 & 60 51 13.7 & 134.6 & 107 & 98.8 & 48.2$\pm$5.0\\ % Second source nearby
\object{J1801+6902} & 18 01 14.6 & 69 02 43.8 & 228.2 & 130 & 79.8 & 48.2$\pm$5.7\\
\object{J1801+4720} & 18 01 21.4 & 47 20 58.0 & 97.1 & 84 & 58.5 & 50.0$\pm$4.9\\
\object{J1801+4404} & 18 01 32.3 & 44 04 21.9 & 746.9 & 1193 & 522 & 1179$\pm$99\phantom{.0} & w,c\\
\object{J1801+5751} & 18 01 48.7 & 57 51 35.6 & 43.3 & 78 & 44.3 & 22.1$\pm$2.9\\ % Second source at edge NVSS postage stamp
\object{J1802+4557} & 18 02 25.1 & 45 57 34.7 & 258.8 & 184 & 145.8 & 72.6$\pm$6.8\\ % Extended emission nearby
\object{J1802+7040} & 18 02 35.2 & 70 40 08.4 & 281.4 & 156 & 102.8 & 56.7$\pm$5.1\\ % Second source at edge NVSS postage stamp
\object{J1803+6433} & 18 03 57.4 & 64 33 24.7 & 22.9 & 71 & 66.4 & 20.0$\pm$2.9 & g\\
\object{J1806+6141} & 18 06 19.9 & 61 41 18.3 & 268.9 & 328 & 196.1 & 299.8$\pm$30.7\\
\object{J1806+6949} & 18 06 50.7 & 69 49 28.1 & 1886.8 & 2122 & 1595.5 & 1520$\pm$132\phantom{.0} & w,c,f\\
\object{J1807+5215} & 18 07 37.7 & 52 15 56.7 & 111.5 & 92 & 64.7 & 57.7$\pm$9.6\\
\object{J1808+3905} & 18 08 05.1 & 39 05 26.1 & 267.2 & 148 & 90.3 & 28.2$\pm$7.0 & 4C\\ % Second, extended source nearby
\object{J1808+3501} & 18 08 11.5 & 35 01 18.7 & 95.7 & 140 & 89.3 & 131.7$\pm$11.6\\
\object{J1808+4542} & 18 08 21.9 & 45 42 20.9 & 295.9 & 351 & 434.9 & 634.4$\pm$51.3\\
\object{J1809+4925} & 18 09 48.0 & 49 25 44.4 & 111.2 & 86 & 78.5 & 56.0$\pm$5.1\\
\object{J1809+3844} & 18 09 49.6 & 38 44 14.2 & 72.1 & 71 & 26 & 28.9$\pm$5.8\\
\object{J1810+5649} & 18 10 03.3 & 56 49 23.0 & 734\phantom{.0} & 569 & 445.2 & 284.2$\pm$25.7 & c\\
\object{J1811+3751} & 18 11 42.3 & 37 51 49.6 & 143.2 & 87 & 103.9 & 123.4$\pm$17.4\\
\object{J1812+5603} & 18 12 57.7 & 56 03 49.2 & 161.7 & 255 & 112.7 & 269.7$\pm$26.2 & w\\
\object{J1813+3144} & 18 13 35.2 & 31 44 17.6 & 196.7 & 127 & 92 & 72.2$\pm$6.9 & f\\
\object{J1813+4721} & 18 13 50.6 & 47 21 14.7 & 137.2 & 78 & 14.1 & 27.1$\pm$3.9 & e\\ % NVSS PSF is extended.
\object{J1814+4822} & 18 14 00.2 & 48 22 53.1 & 132.9 & 84 & 66.3 & 23.7$\pm$5.0\\
\object{J1814+4113} & 18 14 22.7 & 41 13 05.6 & 734.7 & 517 & 382.1 & 324.6$\pm$28.2 & c,3C\\
\object{J1814+6120} & 18 14 25.9 & 61 20 40.0 & 59.1 & 76 & 54.4 & 74.7$\pm$8.6\\
\object{J1815+4919} & 18 15 20.9 & 49 19 14.6 & 45.9 & 99 & 77.6 & 40.1$\pm$3.3\\ % Second source close by in NVSS
\object{J1815+4535} & 18 15 37.6 & 45 35 30.8 & 80.5 & 79 & 101.9 & 68.7$\pm$7.2\\ % Second source nearby in NVSS
\object{J1816+4021} & 18 16 53.7 & 40 21 04.1 & 137.2 & 100 & 109.1 & 38.9$\pm$7.1\\
\object{J1816+5307} & 18 16 57.1 & 53 07 44.5 & 108.5 & 173 & 175 & 57.1$\pm$5.8 &  g? \\ % Weak sources nearby in NVSS. Single in VLBA.
\object{J1817+5528} & 18 17 19.7 & 55 28 37.7 & 126.9 & 123 & 112.3 & 54.8$\pm$7.9\\ % Weak source nearby in NVSS
\object{J1818+4916} & 18 18 09.5 & 49 16 29.7 & 85.8 & 103 & 54.5 & 23.0$\pm$3.6 & e\\ % Extended emission nearby, omitted in 1.4GHz measurement (not GPS!)
\object{J1818+3520} & 18 18 12.5 & 35 20 26.4 & 207.9 & 136 & 99 & 23.1$\pm$2.3\\
\object{J1818+7157} & 18 18 22.8 & 71 57 44.5 & 131.4 & 76 & 56.2 & 39.0$\pm$5.8 & v,2C\\
\object{J1818+5017} & 18 18 30.5 & 50 17 19.7 & 180\phantom{.0} & 130 & 239.2 & 124.0$\pm$11.3\\
\object{J1819+5511} & 18 19 10.1 & 55 11 08.6 & 77.8 & 67 & 64.6 & 45.9$\pm$6.5\\ % Other sources nearby in NVSS
\object{J1819+3845} & 18 19 26.6 & 38 45 01.8 & 63.9 & 91 & 128.6 & 196.0$\pm$19.2\\
\object{J1819+5424} & 18 19 49.3 & 54 24 28.8 & 55.6 & 66 & 39.4 & 22.0$\pm$2.2\\ % Second, strong source nearby
\object{J1821+3602} & 18 21 03.4 & 36 02 25.4 & 98.5 & 205 & 94.5 & 17.6$\pm$2.9 & e, g?,8C\\ % Extended in NVSS. Steep spectrum pseudo-GPS?
\object{J1821+6818} & 18 21 59.5 & 68 18 43.0 & 124.7 & 208 & 139.3 & 163.7$\pm$18.8\\
\object{J1821+3945} & 18 21 59.7 & 39 45 59.7 & 642.2 & 350 & 266.9 & 87.3$\pm$9.6\\
\object{J1822+5629} & 18 22 44.0 & 56 29 43.8 & 228\phantom{.0} & 131 & 74.4 & 86.0$\pm$15.6\\ % Second source close by
\object{J1823+6857} & 18 23 32.9 & 68 57 52.6 & 223.9 & 187 & 207.9 & 222.3$\pm$25.5\\
\object{J1824+5651} & 18 24 07.1 & 56 51 01.5 & 1445.7 & 1263 & 1193.1 & 1598$\pm$144\phantom{.0} & w,c,f,v\\
\object{J1825+5819} & 18 25 03.7 & 58 19 51.5 & 67.8 & 78 & 60.3 & 67.9$\pm$8.9 & v\\ % Second source nearby
\object{J1825+5753} & 18 25 41.6 & 57 53 05.9 & 150.3 & 201 & 167.7 & 66.9$\pm$8.8\\
\object{J1826+5437} & 18 26 08.2 & 54 37 19.5 & 142.2 & 102 & 61.8 & 90.6$\pm$10.2\\
\object{J1826+4402} & 18 26 17.3 & 44 02 55.7 & 128.1 & 75 & 80.2 & 56.2$\pm$6.0 & 2C\\
\object{J1826+6706} & 18 26 37.5 & 67 06 44.7 & 126.1 & 71 & 26.4 & 62.3$\pm$7.7\\
\object{J1826+3431} & 18 26 60.0 & 34 31 14.1 & 482.1 & 331 & 289.4 & 173.9$\pm$17.4\\
\object{J1828+6434} & 18 28 09.9 & 64 34 16.0 & 231.6 & 270 & 222.6 & 153.6$\pm$12.4\\
\object{J1828+3220} & 18 28 56.9 & 32 20 04.1 & 70.1 & 90 & 16.7 & 19.9$\pm$4.9 & e\\ % Extended. Steep spectrum pseudo-GPS?
\object{J1829+6409} & 18 29 19.3 & 64 09 17.0 & 111.3 & 69 & 55.2 & 46.2$\pm$5.4\\
\object{J1829+3736} & 18 29 33.5 & 37 36 07.5 & 71.6 & 77 & 57.6 & 35.3$\pm$8.8\\ % Second source nearby
\object{J1829+3957} & 18 29 56.5 & 39 57 34.7 & 268.6 & 370 & 226.4 & 296.2$\pm$24.7 & c\\
\object{J1830+5816} & 18 30 53.9 & 58 16 16.2 & 77\phantom{.0} & 80 & 47.1 & 6.4$\pm$1.5 &  g?\\
\object{J1832+4041} & 18 32 40.8 & 40 41 12.3 & 121.2 & 113 & 145.7 & 108.3$\pm$10.1\\
\object{J1834+3205} & 18 34 49.1 & 32 05 25.4 & 89\phantom{.0} & 80 & 117.3 & 50.9$\pm$7.2\\ % Second source nearby
\object{J1835+3241} & 18 35 03.4 & 32 41 46.8 & 112.6 & 2194 & 243.9 & 407.1$\pm$36.2 & w,e\\ % Missing flux in 1.4GHz
\object{J1835+6203} & 18 35 12.5 & 62 03 41.7 & 200.9 & 195 & 7.1 & 11.4$\pm$2.7 & e\\ % Four sources in a row
\object{J1835+6119} & 18 35 19.7 & 61 19 40.0 & 604.5 & 567 & 486.6 & 103.4$\pm$9.3 & c\\
\object{J1835+4904} & 18 35 21.8 & 49 04 43.6 & 118.9 & 65 & 50.2 & 20.3$\pm$3.6 & 2C\\
\object{J1838+7331} & 18 38 19.9 & 73 31 54.9 & 144.8 & 111 & 66.6 & 33.5$\pm$3.4\\ % Second source nearby
\object{J1838+3253} & 18 38 37.7 & 32 53 51.0 & 101.5 & 101 & 140.7 & 106.8$\pm$13.9\\ % Extended emission nearby
\object{J1838+5210} & 18 38 50.7 & 52 10 54.0 & 100.4 & 73 & 32.9 & 23.7$\pm$4.2\\
\object{J1838+5735} & 18 38 58.6 & 57 35 39.3 & 89.4 & 93 & 66 & 54.2$\pm$7.6\\
\object{J1839+4100} & 18 39 05.8 & 41 00 59.1 & 208\phantom{.0} & 160 & 124.1 & 73.5$\pm$6.6\\
\object{J1839+4236} & 18 39 49.2 & 42 36 06.0 & 109.6 & 94 & 61.6 & 87.3$\pm$13.2 & v\\
\object{J1840+6212} & 18 40 33.7 & 62 12 50.2 & 67\phantom{.0} & 72 & 65.5 & 78.1$\pm$8.2\\
\object{J1840+3900} & 18 40 57.2 & 39 00 45.7 & 145.2 & 420 & 227.8 & 108.6$\pm$13.8 & c\\
\object{J1840+5452} & 18 40 57.4 & 54 52 15.9 & 209.7 & 252 & 201.1 & 183.5$\pm$23.5\\
\object{J1840+3702} & 18 40 58.6 & 37 02 29.2 & 63.2 & 100 & 85.1 & 83.4$\pm$6.8\\
\object{J1841+6718} & 18 41 03.9 & 67 18 50.0 & 179.3 & 167 & 99.2 & 47.8$\pm$7.1 &  g?\\
\object{J1841+4129} & 18 41 10.1 & 41 29 41.1 & 49.1 & 83 & 54.9 & 26.4$\pm$3.6\\
\object{J1841+3711} & 18 41 15.1 & 37 11 51.4 & 327\phantom{.0} & 217 & 80.6 & 120.5$\pm$31.5 & v\\ % Strong second source close by
\object{J1841+6740} & 18 41 42.3 & 67 40 05.6 & 74.3 & 117 & 105.5 & 56.8$\pm$8.5\\
\object{J1841+3459} & 18 41 45.3 & 34 59 40.1 & 71.9 & 70 & 57.1 & 28.6$\pm$5.0\\
\object{J1842+5024} & 18 42 03.4 & 50 24 04.6 & 113.4 & 69 & 43.5 & 8.6$\pm$5.4\\ % Second source nearby
\object{J1842+6809} & 18 42 33.6 & 68 09 25.2 & 824.4 & 925 & 846.7 & 948.4$\pm$85.9 & w\\
\object{J1843+4449} & 18 43 07.9 & 44 49 51.5 & 118.4 & 90 & 103.3 & 143.4$\pm$19.6\\
\object{J1843+3225} & 18 43 29.3 & 32 25 27.5 & 274.1 & 160 & 160.9 & 75.6$\pm$10.7\\
\object{J1843+3558} & 18 43 51.4 & 35 58 35.4 & 125.6 & 151 & 63.8 & 47.0$\pm$11.4 & 2C\\
\object{J1844+5709} & 18 44 51.0 & 57 09 38.6 & 164.7 & 123 & 83.1 & 59.5$\pm$4.9\\
\object{J1845+4007} & 18 45 11.1 & 40 07 51.6 & 1020.4 & 564 & 386.3 & 115.3$\pm$12.8\\
\object{J1845+5441} & 18 45 13.7 & 54 41 57.0 & 158.8 & 101 & 69 & 13.2$\pm$4.9\\
\object{J1845+3548} & 18 45 24.1 & 35 48 13.6 & 203\phantom{.0} & 185 & 45 & 39.3$\pm$6.6 & 2C\\
\object{J1845+3541} & 18 45 35.1 & 35 41 16.7 & 883.5 & 793 & 571.3 & 83.2$\pm$9.0 & c,2C\\
\object{J1845+5715} & 18 45 44.0 & 57 15 37.3 & 116.6 & 71 & 39.1 & 40.7$\pm$4.9 & 3C\\
\object{J1846+7237} & 18 46 12.8 & 72 37 50.6 & 99.4 & 69 & 41 & 62.7$\pm$5.5\\ % 2 other sources nearby
\object{J1846+3747} & 18 46 31.9 & 37 47 17.3 & 118.2 & 121 & 202.8 & 42.6$\pm$8.0\\
\object{J1849+6705} & 18 49 16.1 & 67 05 41.7 & 533.3 & 845 & 476 & 3675$\pm$301\phantom{.0} & w,c,f\\
\object{J1849+7137} & 18 49 30.5 & 71 37 23.6 & 121.1 & 92 & 46.6 & 38.5$\pm$3.4\\
\object{J1849+5737} & 18 49 42.8 & 57 37 27.5 & 60.8 & 77 & 77.5 & 72.2$\pm$6.2\\
\object{J1850+4959} & 18 50 22.2 & 49 59 21.5 & 193.3 & 230 & 155.7 & 84.3$\pm$12.0 & v\\
\object{J1850+4057} & 18 50 31.3 & 40 57 31.4 & 119.4 & 99 & 84.8 & 37.6$\pm$5.5\\
\object{J1850+5744} & 18 50 37.9 & 57 44 12.7 & 82.7 & 102 & 34.8 & 18.2$\pm$1.6\\ % Second source nearby
\object{J1851+6100} & 18 51 52.4 & 61 00 38.8 & 269\phantom{.0} & 219 & 189.6 & 176.5$\pm$14.6\\
\object{J1852+4855} & 18 52 28.6 & 48 55 47.5 & 242.7 & 311 & 374.1 & 529.5$\pm$48.8 & c,f,v\\
\object{J1852+4019} & 18 52 30.4 & 40 19 06.6 & 677.2 & 525 & 626.7 & 328.4$\pm$29.9 & c,v,2C\\
\object{J1852+4405} & 18 52 40.0 & 44 05 35.1 & 71\phantom{.0} & 70 & 42 & 17.5$\pm$2.4\\
\object{J1854+7351} & 18 54 57.3 & 73 51 19.9 & 472.7 & 576 & 600.3 & 256.2$\pm$21.7 & c\\
\object{J1855+3742} & 18 55 27.7 & 37 42 57.0 & 189.7 & 367 & 227.6 & 75.2$\pm$6.5\\
\object{J1856+4400} & 18 56 59.3 & 44 00 14.6 & 142.9 & 84 & 94 & 26.0$\pm$3.5\\
\object{J1859+4431} & 18 59 18.8 & 44 31 29.4 & 66.3 & 72 & 59 & 10.2$\pm$5.5 & e\\ % Extension visible in NVSS.
\object{J1901+6207} & 19 01 03.0 & 62 07 21.3 & 108.7 & 68 & 23.6 & 23.5$\pm$3.1 & v\\
\object{J1901+4858} & 19 01 08.7 & 48 58 13.9 & 28.3 & 65 & 25.5 & 10.3$\pm$3.5 & e\\ % Second source very close by.
\object{J1902+4235} & 19 02 30.4 & 42 35 09.0 & 124.8 & 71 & 150 & 39.6$\pm$6.4\\ % Second source nearby
\object{J1903+5540} & 19 03 11.6 & 55 40 38.4 & 263.9 & 235 & 166.3 & 87.8$\pm$11.6 & f\\
\object{J1903+5130} & 19 03 13.1 & 51 30 31.1 & 95.2 & 84 & 113.3 & 102.9$\pm$11.0\\
\object{J1904+5355} & 19 04 33.8 & 53 55 08.4 & 84.4 & 75 & 72.5 & 21.3$\pm$2.9\\
\object{J1907+5141} & 19 07 37.5 & 51 41 57.3 & 114.4 & 105 & 62 & 29.4$\pm$3.2\\
\object{J1909+6241} & 19 09 20.2 & 62 41 38.8 & 146.5 & 113 & 80.5 & 17.2$\pm$2.8 & g\\ % Other (weak) sources nearby
\object{J1909+4834} & 19 09 46.6 & 48 34 31.8 & 422.9 & 495 & 236.9 & 172.1$\pm$15.8 & c\\ % Second (weak) source nearby
\object{J1910+4802} & 19 10 34.2 & 48 02 11.8 & 244.3 & 154 & 126.1 & 142.1$\pm$15.4\\
\object{J1912+6526} & 19 12 06.0 & 65 26 30.1 & 83.4 & 71 & 45.6 & 42.6$\pm$5.5\\
\object{J1913+4706} & 19 13 16.0 & 47 06 49.7 & 164.8 & 108 & 17.3 & 37.3$\pm$3.8 & e\\ % Jets in NVSS
\object{J1915+6548} & 19 15 23.8 & 65 48 46.4 & 597.2 & 354 & 224.1 & 37.8$\pm$6.4\\
\object{J1916+6053} & 19 16 54.3 & 60 53 03.8 & 69\phantom{.0} & 100 & 71.2 & 19.4$\pm$2.9 & g,3C\\
\object{J1918+5520} & 19 18 10.7 & 55 20 38.6 & 305.9 & 300 & 424.6 & 430.4$\pm$37.4\\
\object{J1918+4937} & 19 18 45.6 & 49 37 56.1 & 162.6 & 127 & 213.3 & 89.3$\pm$12.3 & v\\
\object{J1919+7240} & 19 19 53.9 & 72 40 58.6 & 53\phantom{.0} & 66 & 51.1 & 9.5$\pm$1.9 & g,4C\\
\object{J1920+5350} & 19 20 01.3 & 53 50 46.8 & 115\phantom{.0} & 96 & 91.9 & 50.6$\pm$6.8\\
\object{J1926+6921} & 19 26 37.9 & 69 21 14.9 & 115\phantom{.0} & 85 & 108.6 & 35.9$\pm$3.9 & 8C\\ % Number of weak sources nearby
\object{J1927+6117} & 19 27 30.4 & 61 17 32.9 & 546.2 & 558 & 514 & 582.9$\pm$50.6 & w,c\\
\object{J1927+7358} & 19 27 48.5 & 73 58 01.6 & 4040.8 & 3626 & 3697.8 & 2910$\pm$246\phantom{.0} & w,c,v\\
\object{J1929+6146} & 19 29 35.1 & 61 46 29.3 & 215.4 & 121 & 117.1 & 72.8$\pm$7.9 & f,5C\\
\object{J1930+5859} & 19 30 20.9 & 58 59 11.4 & 23.1 & 78 & 69.6 & 136.5$\pm$14.3\\ % Other sources nearby
\object{J1930+6627} & 19 30 46.2 & 66 27 37.4 & 31.4 & 74 & 40.5 & 9.3$\pm$3.9\\ %Second (strong) source nearby.
\object{J1931+5227} & 19 31 33.1 & 52 27 19.3 & 110.9 & 95 & 115.2 & 52.0$\pm$5.6\\ % Second source nearby
\object{J1933+6540} & 19 33 57.3 & 65 40 16.9 & 225.1 & 240 & 285.6 & 235.9$\pm$20.5\\
\object{J1934+7117} & 19 34 15.4 & 71 17 51.8 & 182.9 & 116 & 116.3 & 66.1$\pm$5.4\\
\object{J1934+6138} & 19 34 40.7 & 61 38 41.6 & 198.5 & 140 & 235.3 & 192.0$\pm$16.2 & 4C\\ % Second source nearby
\object{J1936+7131} & 19 36 03.6 & 71 31 31.8 & 570.6 & 398 & 497 & 320.7$\pm$34.2 & c\\
\object{J1937+7440} & 19 37 02.7 & 74 40 54.3 & 210.5 & 161 & 145.3 & 191.2$\pm$25.9\\
\object{J1937+6452} & 19 37 11.9 & 64 52 22.3 & 156.5 & 88 & 21.3 & 6.6$\pm$3.6 & 3C\\ % Second source nearby
\object{J1937+6144} & 19 37 14.1 & 61 44 04.8 & 56.5 & 79 & 63.2 & 123.5$\pm$10.8 & 4C\\
\object{J1937+5431} & 19 37 34.9 & 54 31 16.4 & 125.1 & 79 & 58.7 & 28.9$\pm$5.4 & e\\ % Extended in NVSS
\object{J1938+6307} & 19 38 16.2 & 63 07 17.8 & 243 & 182 & 124.8 & 138.8$\pm$15.6\\
\object{J1938+6648} & 19 38 25.3 & 66 48 52.9 & 587.3 & 329 & 214.2 & 66.8$\pm$5.7 & 4C\\ % Gravitational lens
\object{J1938+6300} & 19 38 37.4 & 63 00 29.8 & 220.4 & 124 & 95 & 111.3$\pm$9.7 & 6C\\
\object{J1941+7221} & 19 41 27.0 & 72 21 42.2 & 237.7 & 165 & 171.9 & 60.4$\pm$8.5 & f,3C\\
\object{J1942+6307} & 19 42 57.2 & 63 07 37.8 & 248.7 & 157 & 175.5 & 121.3$\pm$11.5 & 8C\\
\object{J1945+6015} & 19 45 10.6 & 60 15 02.7 & 16.6 & 88 & 65.8 & 6.9$\pm$2.4\\ % Second (stronger) source nearby
\object{J1945+6534} & 19 45 45.7 & 65 34 45.7 & 117.1 & 91 & 71.4 & 18.6$\pm$3.0\\
\object{J1945+7055} & 19 45 53.5 & 70 55 48.7 & 974.3 & 677 & 482.6 & 240.0$\pm$33.2 & c\\
\object{J1946+6031} & 19 46 13.1 & 60 31 38.9 & 56\phantom{.0} & 84 & 110.5 & 94.1$\pm$12.5 & 2C\\ % Second source nearby
\object{J1947+6750} & 19 47 36.3 & 67 50 16.9 & 231.9 & 165 & 139.6 & 42.6$\pm$4.1\\
\object{J1949+7252} & 19 49 35.2 & 72 52 43.0 & 181.4 & 198 & 97.2 & 68.5$\pm$9.5\\ % Second source close by
\object{J1950+7310} & 19 50 17.4 & 73 10 31.4 & 97.6 & 72 & 106.5 & 80.5$\pm$9.2 & 2C\\ % Second source nearby
\object{J1951+5727} & 19 51 07.0 & 57 27 17.2 & 465.3 & 506 & 316.6 & 218.5$\pm$20.1 & c\\
\object{J1952+6501} & 19 52 10.0 & 65 01 46.2 & 89.8 & 113 & 73.4 & 34.5$\pm$6.5\\
\object{J1952+6234} & 19 52 35.5 & 62 34 04.4 & 200.5 & 123 & 80.9 & 93.3$\pm$7.8 & 2C\\
\object{J1954+6153} & 19 54 56.0 & 61 53 58.3 & 62\phantom{.0} & 127 & 186.7 & 9.6$\pm$2.7 &  g?\\ % Single(?) in VLBA.
\object{J1955+6500} & 19 55 17.4 & 65 00 44.2 & 71.6 & 78 & 40.5 & 10.7$\pm$3.1 & g\\ % Multiple other sources nearby
\object{J1959+6206} & 19 59 30.1 & 62 06 44.7 & 131.1 & 151 & 98.7 & 64.3$\pm$8.3 & 2C\\
\object{J1959+6508} & 19 59 59.8 & 65 08 54.7 & 258.4 & 238 & 222.8 & 200.7$\pm$18.5 & f\\
\object{J2001+7040} & 20 01 34.0 & 70 40 25.8 & 161.1 & 96 & 61.1 & 30.8$\pm$3.3 & f\\
\object{J2004+7355} & 20 04 17.1 & 73 55 06.0 & 108\phantom{.0} & 85 & 193.4 & 202.4$\pm$21.2\\
\object{J2006+6424} & 20 06 17.7 & 64 24 45.4 & 527.8 & 716 & 958 & 1142.9$\pm$93.2 & c\\
\object{J2007+7452} & 20 07 04.4 & 74 52 25.4 & 264.3 & 256 & 218.3 & 196.4$\pm$19.1\\
\object{J2007+6607} & 20 07 28.8 & 66 07 22.6 & 522\phantom{.0} & 749 & 480.9 & 626.0$\pm$60.3 & w,c\\
\object{J2008+6345} & 20 08 49.5 & 63 45 41.5 & 83.1 & 73 & 66.3 & 56.6$\pm$5.3\\
\object{J2009+7229} & 20 09 52.3 & 72 29 19.4 & 972.4 & 907 & 791.9 & 598.1$\pm$51.5 & w,c,f,v\\
\object{J2011+7205} & 20 11 03.8 & 72 05 12.2 & 139.8 & 137 & 113.1 & 53.2$\pm$7.5 &  g?\\
\object{J2012+6319} & 20 12 22.0 & 63 19 12.0 & 125\phantom{.0} & 125 & 111.3 & 131.3$\pm$11.0\\
\object{J2014+6553} & 20 14 32.0 & 65 53 55.4 & 542.5 & 337 & 224.8 & 88.9$\pm$7.9\\
\object{J2015+6554} & 20 15 55.4 & 65 54 52.7 & 680.2 & 529 & 553.6 & 363.8$\pm$32.8 & w\\
\object{J2016+6450} & 20 16 40.7 & 64 50 28.6 & 70.8 & 142 & 118.5 & 123.5$\pm$10.0 & 2C\\
\object{J2017+7440} & 20 17 13.1 & 74 40 48.0 & 488.7 & 535 & 344.5 & 511.6$\pm$48.0 & c\\
\object{J2020+6524} & 20 20 02.3 & 65 24 45.4 & 81.7 & 65 & 92.5 & 47.6$\pm$6.8 & 3C\\
\object{J2020+6747} & 20 20 18.9 & 67 47 06.4 & 243\phantom{.0} & 163 & 257.5 & 114.8$\pm$12.1 & 2C\\
\object{J2021+6418} & 20 21 36.0 & 64 18 47.4 & 149.8 & 145 & 131 & 65.5$\pm$5.9\\
\object{J2025+6616} & 20 25 15.8 & 66 16 12.8 & 58.7 & 73 & 82.7 & 1.6$\pm$2.0 &  g?,3C\\
\object{J2045+7409} & 20 45 42.9 & 74 09 54.8 & 193\phantom{.0} & 134 & 101.9 & 67.0$\pm$10.1\\
\object{J2051+7441} & 20 51 33.7 & 74 41 40.5 & 363.4 & 312 & 293.7 & 208.5$\pm$18.0\\
\object{J2052+6858} & 20 52 00.2 & 68 58 15.7 & 362.5 & 274 & 143.8 & 59.8$\pm$8.0\\
\object{J2103+7456} & 21 03 16.7 & 74 56 56.9 & 34.9 & 74 & 98.5 & 102.8$\pm$16.4\\
\object{J2107+7339} & 21 07 50.6 & 73 39 24.7 & 84.7 & 96 & 68.4 & 44.1$\pm$5.9\\
\object{J2125+7418} & 21 25 26.8 & 74 18 33.8 & 168.4 & 159 & 122.1 & 55.3$\pm$6.5\\ % Second source nearby
\object{J2132+7240} & 21 32 12.4 & 72 40 47.5 & 92.7 & 111 & 108.4 & 24.6$\pm$4.5\\ % Second source nearby
\object{J2205+7436} & 22 05 47.4 & 74 36 21.0 & 241.7 & 200 & 159.9 & 181.9$\pm$20.9\\ % Second source nearby
\end{longtable}
